BERTScore: Evaluating Text Generation with BERT

We propose BERTScore, an automatic evaluation metric for text generation. Analogously to common metrics, BERTScore computes a similarity score for each token in the candidate sentence with each token in the reference sentence. However, instead of exact matches, we compute token similarity using contextual embeddings. We evaluate using the outputs of 363 machine translation and image captioning systems. BERTScore correlates better with human judgments and provides stronger model selection performance than existing metrics. Finally, we use an adversarial paraphrase detection task to show that BERTScore is more robust to challenging examples when compared to existing metrics.

==> (inline-0) <==
\begin{tabular}{c|ccccccc}
\toprule
Setting & Metric & cs-en & de-en & fi-en & ro-en & ru-en & tr-en\\
 &  & 560 & 560 & 560 & 560 & 560 & 560\\
\midrule
\multirow{14}{*}{Unsupervised}
& \textsc{DPMFcomb} & 0.713 & 0.584 & 0.598 & 0.627 & 0.615 & 0.663 \\
& \textsc{metrics-f} & 0.696 & 0.601 & 0.557 & 0.662 & 0.618 & 0.649 \\
& \textsc{cobalt-f.} & 0.671 & 0.591 & 0.554 & 0.639 & 0.618 & 0.627 \\
& \textsc{upf-coba.} & 0.652 & 0.550 & 0.490 & 0.616 & 0.556 & 0.626 \\
& \textsc{MPEDA} & 0.644 & 0.538 & 0.513 & 0.587 & 0.545 & 0.616 \\
& \textsc{chrF2} & 0.658 & 0.457 & 0.469 & 0.581 & 0.534 & 0.556 \\
& \textsc{chrF3} & 0.660 & 0.455 & 0.472 & 0.582 & 0.535 & 0.555 \\
& \textsc{chrF1} & 0.644 & 0.454 & 0.452 & 0.570 & 0.522 & 0.551 \\
& \textsc{UoW-ReVaL} & 0.577 & 0.528 & 0.471 & 0.547 & 0.528 & 0.531 \\
& \textsc{wordF3} & 0.599 & 0.447 & 0.473 & 0.525 & 0.504 & 0.536 \\
& \textsc{wordF2} & 0.596 & 0.445 & 0.471 & 0.522 & 0.503 & 0.537 \\
& \textsc{wordF1} & 0.585 & 0.435 & 0.464 & 0.508 & 0.497 & 0.535 \\
& \textsc{SentBLEU} & 0.557 & 0.448 & 0.484 & 0.499 & 0.502 & 0.532 \\
& \textsc{DTED} & 0.394 & 0.254 & 0.361 & 0.329 & 0.375 & 0.267 \\
\midrule
\multirow{1}{*}{Supervised}
& \textsc{BEER} & 0.661 & 0.462 & 0.471 & 0.551 & 0.533 & 0.545 \\
\midrule
\multirow{48}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.729 & 0.617 & 0.719 & 0.651 & 0.684 & 0.678 \\
& $R_{\text{BERT--Base}}$ & 0.741 & 0.639 & 0.616 & 0.693 & 0.660 & 0.660 \\
& $F_{\text{BERT--Base}}$ & 0.747 & 0.640 & 0.661 & 0.723 & 0.672 & 0.688 \\
& $P_{\text{BERT--Base}}$ (no idf) & 0.723 & 0.638 & 0.662 & 0.700 & 0.633 & 0.696 \\
& $R_{\text{BERT--Base}}$ (no idf) & 0.745 & 0.656 & 0.638 & 0.697 & 0.653 & 0.674 \\
& $F_{\text{BERT--Base}}$ (no idf) & 0.747 & 0.663 & 0.666 & 0.714 & 0.662 & 0.703 \\
\cmidrule{2-8}
& $P_{\text{BERT--Base--MRPC}}$ & 0.697 & 0.618 & 0.614 & 0.676 & 0.62 & 0.695 \\
& $R_{\text{BERT--Base--MRPC}}$ & 0.723 & 0.636 & 0.587 & 0.667 & 0.648 & 0.664 \\
& $F_{\text{BERT--Base--MRPC}}$ & 0.725 & 0.644 & 0.617 & 0.691 & 0.654 & 0.702 \\
& $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.713 & 0.613 & 0.630 & 0.693 & 0.635 & 0.691 \\
& $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.727 & 0.631 & 0.573 & 0.666 & 0.642 & 0.662 \\
& $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.735 & 0.637 & 0.620 & 0.700 & 0.658 & 0.697 \\
\cmidrule{2-8}
& $P_{\text{BERT--Large}}$ & 0.756 & 0.671 & 0.701 & 0.723 & 0.678 & 0.706 \\
& $R_{\text{BERT--Large}}$ & 0.768 & 0.684 & 0.677 & 0.720 & 0.686 & 0.699 \\
& $F_{\text{BERT--Large}}$ & 0.774 & 0.693 & 0.705 & 0.736 & 0.701 & 0.717 \\
 & $P_{\text{BERT--Large}}$ (idf) & 0.758 & 0.653 & 0.704 & 0.734 & 0.685 & 0.705 \\
& $R_{\text{BERT--Large}}$ (idf) & 0.771 & 0.680 & 0.661 & 0.718 & 0.687 & 0.692 \\
& $F_{\text{BERT--Large}}$ (idf) & 0.774 & 0.678 & 0.700 & \textbf{0.740} & 0.701 & 0.711 \\
\cmidrule{2-8}
& $P_{\text{RoBERTa--Base}}$ & 0.738 & 0.642 & 0.671 & 0.712 & 0.669 & 0.671 \\
& $R_{\text{RoBERTa--Base}}$ & 0.745 & 0.669 & 0.645 & 0.698 & 0.682 & 0.653 \\
& $F_{\text{RoBERTa--Base}}$ & 0.761 & 0.674 & 0.686 & 0.732 & 0.697 & 0.689 \\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.751 & 0.626 & 0.678 & 0.723 & 0.685 & 0.668 \\
& $R_{\text{RoBERTa--Base}}$ (idf) & 0.744 & 0.652 & 0.638 & 0.699 & 0.685 & 0.657 \\
& $F_{\text{RoBERTa--Base}}$ (idf) & 0.767 & 0.653 & 0.688 & 0.737 & 0.705 & 0.685 \\
\cmidrule{2-8}
& $P_{\text{RoBERTa--Large}}$ & 0.757 & 0.702 & 0.709 & 0.735 & 0.721 & 0.676 \\
& $R_{\text{RoBERTa--Large}}$ & 0.765 & 0.713 & 0.686 & 0.718 & 0.714 & 0.676 \\
& $F_{\text{RoBERTa--Large}}$ & 0.780 & \textbf{0.724} & \textbf{0.728} & \textbf{0.753} & \textbf{0.738} & 0.709 \\
 & $P_{\text{RoBERTa--Large}}$ (idf)& 0.771 & 0.682 & 0.705 & 0.727 & 0.714 & 0.681 \\
& $R_{\text{RoBERTa--Large}}$ (idf)& 0.762 & 0.695 & 0.683 & 0.711 & 0.708 & 0.678 \\
& $F_{\text{RoBERTa--Large}}$ (idf)& 0.786 & 0.704 & \textbf{0.727} & \textbf{0.747} & \textbf{0.732} & 0.711 \\
\cmidrule{2-8}
& $P_{\text{RoBERTa--Large--MNLI}}$ & 0.777 & 0.718 & \textbf{0.733} & 0.744 & 0.729 & 0.747 \\
& $R_{\text{RoBERTa--Large--MNLI}}$ & 0.790 & \textbf{0.731} & 0.702 & 0.741 & 0.727 & 0.732 \\
& $F_{\text{RoBERTa--Large--MNLI}}$ & 0.795 & \textbf{0.736} & \textbf{0.733} & \textbf{0.757} & \textbf{0.744} & \textbf{0.756} \\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.794 & 0.695 & 0.731 & 0.752 & 0.732 & 0.747 \\
& $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.792 & 0.706 & 0.694 & 0.737 & 0.724 & 0.733 \\
& $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.804} & 0.710 & \textbf{0.729} & \textbf{0.760} & \textbf{0.742} & \textbf{0.754} \\
\cmidrule{2-8}
& $P_{\text{XLNet--Base}}$ & 0.708 & 0.612 & 0.639 & 0.650 & 0.606 & 0.690  \\
& $R_{\text{XLNet--Base}}$ & 0.728 & 0.630 & 0.617 & 0.645 & 0.621 & 0.675  \\
& $F_{\text{XLNet--Base}}$ & 0.727 & 0.631 & 0.640 & 0.659 & 0.626 & 0.695  \\
 & $P_{\text{XLNet--Base}}$ (idf) & 0.726 & 0.618 & 0.655 & 0.678 & 0.629 & 0.700 \\
& $R_{\text{XLNet--Base}}$ (idf) & 0.734 & 0.633 & 0.618 & 0.66 & 0.635 & 0.682 \\
& $F_{\text{XLNet--Base}}$ (idf) & 0.739 & 0.633 & 0.649 & 0.681 & 0.643 & 0.702 \\
\cmidrule{2-8}
& $P_{\text{XL-NET--{LARGE}}}$ & 0.710 & 0.577 & 0.643 & 0.647 & 0.616 & 0.684 \\
& $R_{\text{XL-NET--{LARGE}}}$ & 0.732 & 0.600 & 0.610 & 0.636 & 0.627 & 0.668 \\
& $F_{\text{XL-NET--{LARGE}}}$ & 0.733 & 0.600 & 0.643 & 0.655 & 0.637 & 0.691 \\
& $P_{\text{XL-NET--{LARGE}}}$ (idf) & 0.728 & 0.574 & 0.652 & 0.669 & 0.633 & 0.681 \\
& $R_{\text{XL-NET--{LARGE}}}$ (idf) & 0.735 & 0.592 & 0.597 & 0.642 & 0.629 & 0.662 \\
& $F_{\text{XL-NET--{LARGE}}}$ (idf) & 0.742 & 0.592 & 0.643 & 0.670 & 0.645 & 0.685 \\
\cmidrule{2-8}
& $P_{\text{XLM--En}}$ & 0.688 & 0.569 & 0.613 & 0.645 & 0.583 & 0.659 \\
& $R_{\text{XLM--En}}$ & 0.715 & 0.603 & 0.577 & 0.645 & 0.609 & 0.644 \\
& $F_{\text{XLM--En}}$ & 0.713 & 0.597 & 0.610 & 0.657 & 0.610 & 0.668 \\
& $P_{\text{XLM--En}}$ (idf) & 0.728 & 0.576 & 0.649 & 0.681 & 0.604 & 0.683 \\
& $R_{\text{XLM--En}}$ (idf) & 0.730 & 0.597 & 0.591 & 0.659 & 0.622 & 0.669 \\
& $F_{\text{XLM--En}}$ (idf) & 0.739 & 0.594 & 0.636 & 0.682 & 0.626 & 0.691 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & fi-en & lv-en & ru-en & tr-en & zh-en\\
 &  & 560 & 560 & 560 & 560 & 560 & 560 & 560\\
\midrule
\multirow{7}{*}{Unsupervised}
 & \textsc{chrF}\xspace & 0.514 & 0.531 & 0.671 & 0.525 & 0.599 & 0.607 & 0.591\\
 & \textsc{chrF++}\xspace & 0.523 & 0.534 & 0.678 & 0.520 & 0.588 & 0.614 & 0.593\\
 & \textsc{MEANT 2.0}\xspace & 0.578 & 0.565 & 0.687 & 0.586 & 0.607 & 0.596 & 0.639\\
 & \textsc{MEANT 2.0-nosrl}\xspace & 0.566 & 0.564 & 0.682 & 0.573 & 0.591 & 0.582 & 0.630\\
 & \textsc{SentBLEU}\xspace & 0.435 & 0.432 & 0.571 & 0.393 & 0.484 & 0.538 & 0.512\\
 & \textsc{TreeAggreg}\xspace & 0.486 & 0.526 & 0.638 & 0.446 & 0.555 & 0.571 & 0.535\\
 & \textsc{UHH\_TSKM}\xspace & 0.507 & 0.479 & 0.600 & 0.394 & 0.465 & 0.478 & 0.477\\
\midrule
\multirow{5}{*}{Supervised}
 & \textsc{AutoDA}\xspace & 0.499 & 0.543 & 0.673 & 0.533 & 0.584 & 0.625 & 0.583\\
 & \textsc{BEER}\xspace & 0.511 & 0.530 & 0.681 & 0.515 & 0.577 & 0.600 & 0.582\\
 & \textsc{BLEND}\xspace & 0.594 & 0.571 & 0.733 & 0.577 & 0.622 & 0.671 & 0.661\\
 & \textsc{BLEU2VEC}\xspace & 0.439 & 0.429 & 0.590 & 0.386 & 0.489 & 0.529 & 0.526\\
 & \textsc{NGRAM2VEC}\xspace & 0.436 & 0.435 & 0.582 & 0.383 & 0.490 & 0.538 & 0.520\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.625 & 0.659 & 0.808 & 0.688 & 0.698 & 0.713 & 0.675\\
 & $R_{\text{BERT--Base}}$ & 0.653 & 0.645 & 0.782 & 0.662 & 0.678 & 0.716 & 0.715\\
 & $F_{\text{BERT--Base}}$ & 0.654 & 0.671 & 0.811 & 0.692 & 0.707 & 0.731 & 0.714\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.626 & 0.668 & 0.819 & 0.708 & 0.719 & 0.702 & 0.667\\
 & $R_{\text{BERT--Base}}$ (idf) & 0.652 & 0.658 & 0.789 & 0.678 & 0.696 & 0.703 & 0.712\\
 & $F_{\text{BERT--Base}}$ (idf) & 0.657 & 0.680 & \textbf{0.823} & 0.712 & 0.725 & 0.718 & 0.711\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.599 & 0.630 & 0.788 & 0.657 & 0.659 & 0.710 & 0.681\\
 & $R_{\text{BERT--Base--MRPC}}$ & 0.613 & 0.620 & 0.754 & 0.616 & 0.650 & 0.685 & 0.705\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.627 & 0.647 & 0.792 & 0.656 & 0.676 & 0.717 & 0.712\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.609 & 0.630 & 0.801 & 0.680 & 0.676 & 0.712 & 0.682\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.611 & 0.628 & 0.759 & 0.633 & 0.665 & 0.687 & 0.703\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.633 & 0.649 & 0.803 & 0.678 & 0.690 & 0.719 & 0.713\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.638 & 0.685 & 0.816 & 0.717 & 0.719 & 0.746 & 0.693\\
 & $R_{\text{BERT--Large}}$ & 0.661 & 0.676 & 0.782 & 0.693 & 0.705 & 0.744 & 0.730\\
 & $F_{\text{BERT--Large}}$ & 0.666 & 0.701 & 0.814 & 0.723 & 0.730 & \textbf{0.760} & 0.731\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.644 & 0.692 & \textbf{0.827} & 0.728 & 0.729 & 0.734 & 0.689\\
 & $R_{\text{BERT--Large}}$ (idf) & 0.665 & 0.686 & 0.796 & 0.712 & 0.729 & 0.733 & 0.730\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.671 & 0.707 & \textbf{0.829} & 0.738 & 0.745 & 0.746 & 0.729\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.639 & 0.663 & 0.801 & 0.689 & 0.688 & 0.700 & 0.704\\
 & $R_{\text{RoBERTa--Base}}$ & 0.648 & 0.652 & 0.768 & 0.651 & 0.669 & 0.684 & 0.734\\
 & $F_{\text{RoBERTa--Base}}$ & 0.675 & 0.683 & 0.818 & 0.693 & 0.707 & 0.718 & 0.740\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.629 & 0.655 & 0.804 & 0.702 & 0.711 & 0.707 & 0.700\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.652 & 0.646 & 0.773 & 0.667 & 0.676 & 0.689 & 0.734\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.673 & 0.673 & 0.823 & 0.708 & 0.719 & 0.721 & 0.739\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.658 & 0.724 & 0.811 & 0.743 & 0.727 & 0.720 & 0.744\\
 & $R_{\text{RoBERTa--Large}}$ & 0.685 & 0.714 & 0.778 & 0.711 & 0.718 & 0.713 & 0.759\\
 & $F_{\text{RoBERTa--Large}}$ & \textbf{0.710} & \textbf{0.745} & \textbf{0.833} & 0.756 & 0.746 & 0.751 & \textbf{0.775}\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.644 & 0.721 & 0.815 & 0.740 & 0.734 & 0.736 & 0.734\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.683 & 0.705 & 0.783 & 0.718 & 0.720 & 0.726 & 0.751\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & \textbf{0.703} & \textbf{0.737} & \textbf{0.838} & \textbf{0.761} & 0.752 & \textbf{0.764} & 0.767\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.694 & 0.736 & 0.822 & 0.764 & 0.741 & 0.754 & 0.737\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.706 & 0.725 & 0.785 & 0.732 & 0.741 & 0.750 & \textbf{0.760}\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & \textbf{0.722} & \textbf{0.747} & 0.822 & 0.764 & 0.758 & 0.767 & \textbf{0.765}\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.686 & 0.733 & \textbf{0.836} & \textbf{0.772} & 0.760 & 0.767 & 0.738\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.697 & 0.717 & 0.796 & 0.741 & 0.753 & 0.757 & \textbf{0.762}\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.714} & \textbf{0.740} & \textbf{0.835} & \textbf{0.774} & \textbf{0.773} & \textbf{0.776} & \textbf{0.767}\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.595 & 0.579 & 0.779 & 0.632 & 0.626 & 0.688 & 0.646\\
 & $R_{\text{XLNET--Base}}$ & 0.603 & 0.560 & 0.746 & 0.617 & 0.624 & 0.689 & 0.677\\
 & $F_{\text{XLNET--Base}}$ & 0.610 & 0.580 & 0.775 & 0.636 & 0.639 & 0.700 & 0.675\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.616 & 0.603 & 0.795 & 0.665 & 0.659 & 0.693 & 0.649\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.614 & 0.583 & 0.765 & 0.640 & 0.648 & 0.697 & 0.688\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.627 & 0.603 & 0.795 & 0.663 & 0.665 & 0.707 & 0.684\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.620 & 0.622 & 0.796 & 0.648 & 0.648 & 0.694 & 0.660\\
 & $R_{\text{XLNET--Large}}$ & 0.622 & 0.601 & 0.758 & 0.628 & 0.645 & 0.684 & 0.701\\
 & $F_{\text{XLNET--Large}}$ & 0.635 & 0.627 & 0.794 & 0.654 & 0.664 & 0.705 & 0.698\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.635 & 0.633 & 0.808 & 0.673 & 0.672 & 0.688 & 0.649\\
 & $R_{\text{XLNET--Large}}$ (idf) & 0.626 & 0.611 & 0.770 & 0.646 & 0.661 & 0.682 & 0.700\\
 & $F_{\text{XLNET--Large}}$ (idf) & 0.646 & 0.636 & 0.809 & 0.675 & 0.682 & 0.700 & 0.695\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.565 & 0.594 & 0.769 & 0.631 & 0.649 & 0.672 & 0.643\\
 & $R_{\text{XLM--En}}$ & 0.592 & 0.586 & 0.734 & 0.618 & 0.647 & 0.673 & 0.686\\
 & $F_{\text{XLM--En}}$ & 0.595 & 0.605 & 0.768 & 0.641 & 0.664 & 0.686 & 0.683\\
 & $P_{\text{XLM--En}}$ (idf) & 0.599 & 0.618 & 0.795 & 0.670 & 0.686 & 0.690 & 0.657\\
 & $R_{\text{XLM--En}}$ (idf) & 0.624 & 0.605 & 0.768 & 0.652 & 0.680 & 0.684 & 0.698\\
 & $F_{\text{XLM--En}}$ (idf) & 0.630 & 0.624 & 0.798 & 0.676 & 0.698 & 0.698 & 0.694\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-fi & en-lv & en-ru & en-tr & en-zh \\
&  & 32K & 3K & 3K & 3K & 560 & 247 & 560 \\
 &  & $\tau$ & $\tau$ & $\tau$ & $\tau$ & $|r|$ & $\tau$ & $|r|$ \\
\midrule
\multirow{9}{*}{Unsupervised}
& \textsc{AutoDA} & 0.041 & 0.099 & 0.204 & 0.130 & 0.511 & 0.409 & 0.609 \\
& \textsc{AutoDA-TECTO} & 0.336 & - & - & - & - & - & - \\
& \textsc{chrF} & 0.376 & 0.336 & 0.503 & 0.420 & 0.605 & 0.466 & 0.608 \\
& \textsc{chrF+} & 0.377 & 0.325 & 0.514 & 0.421 & 0.609 & 0.474 & - \\
& \textsc{chrF++} & 0.368 & 0.328 & 0.484 & 0.417 & 0.604 & 0.466 & 0.602 \\
& \textsc{MEANT 2.0} & - & 0.350 & - & - & - & - & 0.727 \\
& \textsc{MEANT 2.0-nosrl} & 0.395 & 0.324 & 0.565 & 0.425 & 0.636 & 0.482 & 0.705 \\
& \textsc{SentBLEU} & 0.274 & 0.269 & 0.446 & 0.259 & 0.468 & 0.377 & 0.642 \\
& \textsc{TreeAggreg} & 0.361 & 0.305 & 0.509 & 0.383 & 0.535 & 0.441 & 0.566 \\
\midrule
\multirow{4}{*}{Supervised}
 & \textsc{BEER} & 0.398 & 0.336 & 0.557 & 0.420 & 0.569 & 0.490 & 0.622 \\
& \textsc{BLEND} & - & - & - & - & 0.578 & - & - \\
& \textsc{BLEU2VEC} & 0.305 & 0.313 & 0.503 & 0.315 & 0.472 & 0.425 & - \\
& \textsc{NGRAM2VEC} & - & - & 0.486 & 0.317 & - & - & - \\
\midrule
\multirow{12}{*}{ Pre-Trained } 
& $P_{\text{BERT--{Multi}}}$ & 0.412 & 0.364 & 0.561 & 0.435 & 0.606 & 0.579 & 0.759\\
& $R_{\text{BERT--{Multi}}}$ & 0.443 & 0.430 & 0.587 & \textbf{0.480} & \textbf{0.663} & 0.571 & \textbf{0.804}\\
& $F_{\text{BERT--{Multi}}}$ & 0.440 & 0.404 & 0.587 & 0.466 & \textbf{0.653} & 0.587 & \textbf{0.806}\\
& $P_{\text{BERT--{Multi}}}$ (idf) & 0.411 & 0.328 & 0.568 & 0.444 & 0.616 & 0.555 & 0.741 \\
& $R_{\text{BERT--{Multi}}}$ (idf) & 0.449 & 0.416 & \textbf{0.591} & \textbf{0.479} & \textbf{0.665} & 0.579 & 0.796\\
& $F_{\text{BERT--{Multi}}}$ (idf) & 0.447 & 0.379 & 0.588 & 0.470 & \textbf{0.657} & 0.571 & 0.793\\
 \cmidrule{2-9}
& $P_{\text{XLM--100}}$ & 0.406 & 0.383 & 0.553 & 0.423 & 0.562 & 0.611 & 0.722\\
& $R_{\text{XLM--100}}$ & 0.446 & \textbf{0.436} & 0.587 & 0.458 & 0.626 & \textbf{0.652} & 0.779\\
& $F_{\text{XLM--100}}$ & 0.444 & 0.424 & 0.577 & 0.456 & 0.613 & 0.628 & 0.778\\
& $P_{\text{XLM--100}}$ (idf) & 0.419 & 0.367 & 0.557 & 0.427 & 0.571 & 0.595 & 0.719\\
& $R_{\text{XLM--100}}$ (idf) & 0.450 & 0.424 & \textbf{0.592} & 0.464 & 0.632 & \textbf{0.644} & 0.770\\
& $F_{\text{XLM--100}}$ (idf) & \textbf{0.448} & 0.419 & 0.580 & 0.459 & 0.617 & \textbf{0.644} & 0.771\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & fi-en & lv-en & ru-en & tr-en & zh-en\\
 &  & 4 & 11 & 6 & 9 & 9 & 10 & 16\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.971 & 0.923 & 0.903 & 0.979 & 0.912 & 0.976 & 0.864\\
 & \textsc{CDER}\xspace & 0.989 & 0.930 & 0.927 & 0.985 & 0.922 & 0.973 & 0.904\\
 & \textsc{CharacTER}\xspace & 0.972 & 0.974 & 0.946 & 0.932 & \textbf{0.958} & 0.949 & 0.799\\
 & \textsc{chrF}\xspace & 0.939 & 0.968 & 0.938 & 0.968 & 0.952 & 0.944 & 0.859\\
 & \textsc{chrF++}\xspace & 0.940 & 0.965 & 0.927 & 0.973 & 0.945 & 0.960 & 0.880\\
 & \textsc{MEANT 2.0}\xspace & 0.926 & 0.950 & 0.941 & 0.970 & \textbf{0.962} & 0.932 & 0.838\\
 & \textsc{MEANT 2.0-nosrl}\xspace & 0.902 & 0.936 & 0.933 & 0.963 & \textbf{0.960} & 0.896 & 0.800\\
 & \textsc{NIST}\xspace & \textbf{1.000} & 0.931 & 0.931 & 0.960 & 0.912 & 0.971 & 0.849\\
 & \textsc{PER}\xspace & 0.968 & 0.951 & 0.896 & 0.962 & 0.911 & 0.932 & 0.877\\
 & \textsc{TER}\xspace & 0.989 & 0.906 & 0.952 & 0.971 & 0.912 & 0.954 & 0.847\\
 & \textsc{TreeAggreg}\xspace & 0.983 & 0.920 & 0.977 & 0.986 & 0.918 & 0.987 & 0.861\\
 & \textsc{UHH\_TSKM}\xspace & 0.996 & 0.937 & 0.921 & 0.990 & 0.914 & 0.987 & 0.902\\
 & \textsc{WER}\xspace & 0.987 & 0.896 & 0.948 & 0.969 & 0.907 & 0.925 & 0.839\\
\midrule
\multirow{5}{*}{Supervised}
 & \textsc{AutoDA}\xspace & \textbf{0.438} & 0.959 & 0.925 & 0.973 & 0.907 & 0.916 & 0.734\\
 & \textsc{BEER}\xspace & 0.972 & 0.960 & 0.955 & 0.978 & 0.936 & 0.972 & 0.902\\
 & \textsc{BLEND}\xspace & 0.968 & 0.976 & 0.958 & 0.979 & \textbf{0.964} & 0.984 & 0.894\\
 & \textsc{BLEU2VEC}\xspace & 0.989 & 0.936 & 0.888 & 0.966 & 0.907 & 0.961 & 0.886\\
 & \textsc{NGRAM2VEC}\xspace & 0.984 & 0.935 & 0.890 & 0.963 & 0.907 & 0.955 & 0.880\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.975 & 0.936 & 0.991 & 0.993 & 0.918 & 0.981 & 0.892\\
 & $R_{\text{BERT--Base}}$ & \textbf{0.995} & 0.975 & 0.944 & 0.978 & 0.953 & 0.991 & 0.975\\
 & $F_{\text{BERT--Base}}$ & 0.987 & 0.961 & 0.979 & 0.991 & 0.937 & 0.991 & 0.953\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.983 & 0.937 & \textbf{0.998} & \textbf{0.992} & 0.939 & 0.985 & 0.878\\
 & $R_{\text{BERT--Base}}$ (idf) & \textbf{0.997} & \textbf{0.981} & 0.962 & 0.968 & \textbf{0.977} & 0.985 & 0.949\\
 & $F_{\text{BERT--Base}}$ (idf) & 0.992 & 0.967 & \textbf{0.995} & 0.992 & 0.960 & 0.996 & 0.951\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.982 & 0.926 & 0.990 & 0.987 & 0.916 & 0.970 & 0.899\\
 & $R_{\text{BERT--Base--MRPC}}$ & \textbf{0.999} & 0.979 & 0.950 & 0.982 & 0.957 & 0.977 & \textbf{0.985}\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.994 & 0.957 & 0.986 & 0.994 & 0.938 & 0.980 & 0.960\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.989 & 0.936 & 0.992 & 0.979 & 0.931 & 0.976 & 0.892\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.999 & \textbf{0.987} & 0.962 & 0.980 & \textbf{0.975} & 0.979 & 0.973\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.997 & 0.968 & \textbf{0.995} & \textbf{0.997} & 0.956 & 0.989 & 0.963\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.981 & 0.937 & 0.991 & \textbf{0.996} & 0.921 & 0.987 & 0.905\\
 & $R_{\text{BERT--Large}}$ & \textbf{0.996} & 0.975 & 0.953 & 0.985 & 0.954 & 0.992 & 0.977\\
 & $F_{\text{BERT--Large}}$ & 0.990 & 0.960 & 0.981 & 0.995 & 0.938 & 0.992 & 0.957\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.986 & 0.938 & \textbf{0.998} & \textbf{0.995} & 0.939 & 0.994 & 0.897\\
 & $R_{\text{BERT--Large}}$ (idf) & \textbf{0.997} & \textbf{0.982} & 0.967 & 0.979 & \textbf{0.974} & 0.992 & 0.966\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.994 & 0.965 & \textbf{0.993} & 0.995 & 0.958 & \textbf{0.998} & 0.959\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.987 & 0.930 & 0.984 & 0.966 & 0.916 & 0.963 & 0.955\\
 & $R_{\text{RoBERTa--Base}}$ & \textbf{0.999} & 0.982 & 0.947 & 0.979 & 0.956 & 0.986 & \textbf{0.984}\\
 & $F_{\text{RoBERTa--Base}}$ & 0.996 & 0.961 & 0.993 & 0.993 & 0.937 & 0.983 & 0.982\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.990 & 0.938 & 0.980 & 0.956 & 0.929 & 0.967 & 0.962\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.998 & 0.987 & 0.963 & 0.979 & 0.971 & 0.986 & 0.974\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.996 & 0.970 & \textbf{0.999} & \textbf{0.994} & 0.952 & 0.989 & \textbf{0.982}\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.989 & 0.948 & 0.984 & 0.949 & 0.927 & 0.960 & 0.967\\
 & $R_{\text{RoBERTa--Large}}$ & 0.998 & \textbf{0.988} & 0.957 & 0.983 & 0.969 & 0.982 & \textbf{0.984}\\
 & $F_{\text{RoBERTa--Large}}$ & 0.996 & 0.973 & \textbf{0.997} & 0.991 & 0.949 & 0.984 & \textbf{0.987}\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.989 & 0.959 & 0.975 & 0.935 & 0.944 & 0.968 & 0.974\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.995 & \textbf{0.991} & 0.962 & 0.979 & \textbf{0.981} & 0.981 & 0.970\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 0.996 & 0.982 & \textbf{0.998} & 0.991 & 0.965 & 0.991 & \textbf{0.984}\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.994 & 0.963 & \textbf{0.995} & 0.990 & 0.944 & 0.981 & 0.974\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.995 & \textbf{0.991} & 0.962 & 0.981 & 0.973 & 0.985 & \textbf{0.984}\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.999 & 0.982 & 0.992 & \textbf{0.996} & 0.961 & 0.988 & \textbf{0.989}\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.995 & 0.970 & \textbf{0.997} & 0.985 & 0.955 & 0.988 & 0.979\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.994 & \textbf{0.992} & 0.967 & 0.977 & \textbf{0.983} & 0.988 & 0.972\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.999 & \textbf{0.989} & 0.996 & \textbf{0.997} & \textbf{0.972} & 0.994 & \textbf{0.987}\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.988 & 0.938 & 0.993 & 0.993 & 0.914 & 0.974 & 0.960\\
 & $R_{\text{XLNET--Base}}$ & \textbf{0.999} & 0.978 & 0.956 & 0.977 & 0.946 & 0.981 & \textbf{0.980}\\
 & $F_{\text{XLNET--Base}}$ & 0.996 & 0.963 & 0.986 & 0.991 & 0.932 & 0.981 & 0.978\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.992 & 0.951 & \textbf{0.998} & \textbf{0.996} & 0.930 & 0.982 & 0.939\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.999 & 0.986 & 0.968 & 0.973 & 0.964 & 0.987 & 0.955\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.998 & 0.974 & \textbf{0.996} & 0.994 & 0.950 & 0.990 & 0.970\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.991 & 0.944 & 0.996 & 0.995 & 0.924 & 0.982 & 0.943\\
 & $R_{\text{XLNET--Large}}$ & 0.996 & 0.981 & 0.945 & 0.971 & 0.961 & 0.986 & 0.958\\
 & $F_{\text{XLNET--Large}}$ & \textbf{0.999} & 0.969 & 0.986 & 0.992 & 0.945 & 0.992 & 0.961\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.995 & 0.955 & \textbf{0.999} & \textbf{0.996} & 0.941 & 0.985 & 0.937\\
 & $R_{\text{XLNET--Large}}$ (idf) & 0.993 & \textbf{0.985} & 0.951 & 0.960 & \textbf{0.975} & 0.974 & 0.910\\
 & $F_{\text{XLNET--Large}}$ (idf) & \textbf{1.000} & 0.978 & \textbf{0.994} & 0.993 & 0.962 & 0.994 & 0.954\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.983 & 0.933 & 0.994 & 0.989 & 0.918 & 0.973 & 0.928\\
 & $R_{\text{XLM--En}}$ & \textbf{0.998} & 0.978 & 0.949 & 0.983 & 0.957 & 0.985 & 0.972\\
 & $F_{\text{XLM--En}}$ & 0.994 & 0.960 & 0.985 & \textbf{0.995} & 0.938 & 0.984 & 0.964\\
 & $P_{\text{XLM--En}}$ (idf) & 0.986 & 0.940 & \textbf{0.997} & \textbf{0.992} & 0.939 & 0.979 & 0.916\\
 & $R_{\text{XLM--En}}$ (idf) & 0.999 & \textbf{0.983} & 0.966 & 0.980 & \textbf{0.975} & 0.991 & 0.952\\
 & $F_{\text{XLM--En}}$ (idf) & 0.995 & 0.967 & \textbf{0.996} & \textbf{0.998} & 0.959 & 0.993 & 0.958\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-lv & en-ru & en-tr & en-zh\\
 &  & 14 & 16 & 17 & 9 & 8 & 11\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.956 & 0.804 & 0.866 & 0.898 & 0.924 & --\\
 & \textsc{CDER}\xspace & 0.968 & 0.813 & 0.930 & 0.924 & 0.957 & --\\
 & \textsc{CharacTER}\xspace & \textbf{0.981} & \textbf{0.938} & 0.897 & 0.939 & \textbf{0.975} & 0.933\\
 & \textsc{chrF}\xspace & \textbf{0.976} & 0.863 & \textbf{0.955} & 0.950 & \textbf{0.991} & 0.976\\
 & \textsc{chrF++}\xspace & \textbf{0.974} & 0.852 & \textbf{0.956} & 0.945 & 0.986 & 0.976\\
 & \textsc{MEANT 2.0}\xspace & -- & 0.858 & -- & -- & -- & 0.956\\
 & \textsc{MEANT 2.0-nosrl}\xspace & \textbf{0.976} & 0.770 & \textbf{0.959} & 0.957 & \textbf{0.991} & 0.943\\
 & \textsc{NIST}\xspace & 0.962 & 0.769 & 0.935 & 0.920 & \textbf{0.986} & --\\
 & \textsc{PER}\xspace & 0.954 & 0.687 & 0.851 & 0.887 & \textbf{0.963} & --\\
 & \textsc{TER}\xspace & 0.955 & 0.796 & 0.909 & 0.933 & \textbf{0.967} & --\\
 & \textsc{TreeAggreg}\xspace & 0.947 & 0.773 & 0.927 & 0.921 & \textbf{0.983} & 0.938\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & 0.954 & 0.802 & 0.906 & 0.934 & 0.956 & --\\
\midrule
\multirow{5}{*}{Supervised}
 & \textsc{AutoDA}\xspace & \textbf{0.975} & 0.603 & 0.729 & 0.850 & 0.601 & 0.976\\
 & \textsc{BEER}\xspace & 0.970 & 0.842 & 0.930 & 0.944 & \textbf{0.980} & 0.914\\
 & \textsc{BLEND}\xspace & -- & -- & -- & 0.953 & -- & --\\
 & \textsc{BLEU2VEC}\xspace & 0.963 & 0.810 & 0.859 & 0.903 & 0.911 & --\\
 & \textsc{NGRAM2VEC}\xspace & -- & -- & 0.862 & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & 0.959 & 0.798 & 0.960 & 0.946 & \textbf{0.981} & 0.970\\
 & $R_{\text{BERT--Multi}}$ & \textbf{0.982} & \textbf{0.909} & 0.957 & \textbf{0.980} & 0.979 & \textbf{0.994}\\
 & $F_{\text{BERT--Multi}}$ & 0.976 & 0.859 & 0.959 & 0.966 & \textbf{0.980} & \textbf{0.992}\\
 & $P_{\text{BERT--Multi}}$ (idf) & 0.963 & 0.760 & \textbf{0.960} & 0.947 & \textbf{0.984} & 0.971\\
 & $R_{\text{BERT--Multi}}$ (idf) & \textbf{0.985} & \textbf{0.907} & 0.955 & \textbf{0.981} & \textbf{0.984} & 0.982\\
 & $F_{\text{BERT--Multi}}$ (idf) & \textbf{0.979} & 0.841 & \textbf{0.958} & 0.968 & \textbf{0.984} & \textbf{0.991}\\
\cmidrule{2-8}
 & $P_{\text{XLM--100}}$ & 0.967 & 0.825 & \textbf{0.965} & 0.953 & \textbf{0.974} & 0.977\\
 & $R_{\text{XLM--100}}$ & 0.980 & \textbf{0.902} & \textbf{0.965} & \textbf{0.982} & 0.977 & 0.979\\
 & $F_{\text{XLM--100}}$ & \textbf{0.979} & 0.868 & \textbf{0.969} & 0.971 & 0.976 & \textbf{0.986}\\
 & $P_{\text{XLM--100}}$ (idf) & 0.968 & 0.809 & \textbf{0.965} & 0.955 & \textbf{0.980} & 0.975\\
 & $R_{\text{XLM--100}}$ (idf) & \textbf{0.981} & 0.894 & \textbf{0.964} & \textbf{0.984} & \textbf{0.983} & 0.968\\
 & $F_{\text{XLM--100}}$ (idf) & \textbf{0.979} & 0.856 & \textbf{0.966} & 0.973 & \textbf{0.982} & 0.979\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en \\
&  & 5K & 78K & 57K & 16K & 10K & 9K & 33K \\
\midrule
\multirow{8}{*}{Unsupervised}
 & \textsc{CharacTER} & 0.256 & 0.450 & 0.286 & 0.185 & 0.244 & 0.172 & 0.202 \\
 & \textsc{ITER} & 0.198 & 0.396 & 0.235 & 0.128 & 0.139 & -0.029 & 0.144 \\
 & \textsc{Meteor++} & 0.270 & 0.457 & 0.329 & 0.207 & 0.253 & 0.204 & 0.179 \\
 & \textsc{SentBLEU} & 0.233 & 0.415 & 0.285 & 0.154 & 0.228 & 0.145 & 0.178 \\
 & \textsc{UHH\_TSKM} & 0.274 & 0.436 & 0.300 & 0.168 & 0.235 & 0.154 & 0.151 \\
 & \textsc{YiSi-0} & 0.301 & 0.474 & 0.330 & 0.225 & 0.294 & 0.215 & 0.205 \\
 & \textsc{YiSi-1} & 0.319 & 0.488 & 0.351 & 0.231 & 0.300 & 0.234 & 0.211 \\
 & \textsc{YiSi-1 srl} & 0.317 & 0.483 & 0.345 & 0.237 & 0.306 & 0.233 & 0.209 \\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER} & 0.295 & 0.481 & 0.341 & 0.232 & 0.288 & 0.229 & 0.214 \\
 & \textsc{BLEND} & 0.322 & 0.492 & 0.354 & 0.226 & 0.290 & 0.232 & 0.217 \\
 & \textsc{RUSE} & 0.347 & 0.498 & 0.368 & 0.273 & 0.311 & 0.259 & 0.218 \\
\midrule
\multirow{54}{*}{ Pre-Trained } 
& $P_{\text{BERT--Base}}$ & 0.349 & 0.522 & 0.373 & 0.264 & 0.325 & 0.264 & 0.232 \\
& $R_{\text{BERT--Base}}$ & 0.370 & 0.528 & 0.378 & 0.291 & 0.333 & 0.257 & 0.244 \\
& $F_{\text{BERT--Base}}$ & 0.373 & 0.531 & 0.385 & 0.287 & 0.341 & 0.266 & 0.243 \\
& $P_{\text{BERT--Base}}$ (idf) & 0.352 & 0.524 & 0.382 & 0.27 & 0.326 & 0.277 & 0.235 \\
& $R_{\text{BERT--Base}}$ (idf) & 0.368 & 0.536 & 0.388 & 0.300 & 0.340 & 0.284 & 0.244 \\
& $F_{\text{BERT--Base}}$ (idf) & 0.375 & 0.535 & 0.393 & 0.294 & 0.339 & 0.289 & 0.243 \\
\cmidrule{2-9}
& $P_{\text{BERT--Base--MRPC}}$ & 0.343 & 0.520 & 0.365 & 0.247 & 0.333 & 0.25 & 0.227 \\
& $R_{\text{BERT--Base--MRPC}}$ & 0.370 & 0.524 & 0.373 & 0.277 & 0.34 & 0.261 & 0.244 \\
& $F_{\text{BERT--Base--MRPC}}$ & 0.366 & 0.529 & 0.377 & 0.271 & 0.342 & 0.263 & 0.242 \\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.348 & 0.522 & 0.371 & 0.25 & 0.318 & 0.256 & 0.224 \\
& $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.379 & 0.531 & 0.383 & 0.285 & 0.339 & 0.266 & 0.242 \\
& $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.373 & 0.534 & 0.383 & 0.274 & 0.342 & 0.275 & 0.242 \\
\cmidrule{2-9}
& $P_{\text{BERT--{LARGE}}}$ & 0.361 & 0.529 & 0.380 & 0.276 & 0.340 & 0.266 & 0.241 \\
& $R_{\text{BERT--{LARGE}}}$ & 0.386 & 0.532 & 0.386 & 0.297 & 0.347 & 0.268 & 0.247 \\
& $F_{\text{BERT--{LARGE}}}$ & 0.402 & 0.537 & 0.390 & 0.296 & 0.344 & 0.274 & 0.252 \\
 & $P_{\text{BERT--{LARGE}}}$ (idf) & 0.377 & 0.532 & 0.390 & 0.287 & 0.342 & 0.292 & 0.246 \\
& $R_{\text{BERT--{LARGE}}}$ (idf) & 0.386 & 0.544 & 0.396 & 0.308 & 0.356 & 0.287 & 0.251 \\
& $F_{\text{BERT--{LARGE}}}$ (idf) & 0.388 & 0.545 & 0.399 & 0.309 & \textbf{0.358} & 0.300 & 0.257 \\
\cmidrule{2-9}
& $P_{\text{RoBERTa--Base}}$ & 0.368 & 0.53 & 0.371 & 0.274 & 0.318 & 0.265 & 0.235 \\
& $R_{\text{RoBERTa--Base}}$ & 0.383 & 0.536 & 0.376 & 0.283 & 0.336 & 0.253 & 0.245 \\
& $F_{\text{RoBERTa--Base}}$ & 0.391 & 0.540 & 0.383 & 0.273 & 0.339 & 0.270 & 0.249 \\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.379 & 0.528 & 0.372 & 0.261 & 0.314 & 0.265 & 0.232 \\
& $R_{\text{RoBERTa--Base}}$ (idf) & 0.389 & 0.539 & 0.384 & 0.288 & 0.332 & 0.267 & 0.245 \\
& $F_{\text{RoBERTa--Base}}$ (idf) & 0.400 & 0.540 & 0.385 & 0.274 & 0.337 & 0.277 & 0.247 \\
\cmidrule{2-9}
& $P_{\text{RoBERTa--{LARGE}}}$ & 0.387 & 0.541 & 0.389 & 0.283 & 0.345 & 0.280 & 0.248 \\
& $R_{\text{RoBERTa--{LARGE}}}$ & 0.388 & 0.546 & 0.391 & 0.304 & 0.343 & 0.290 & 0.255 \\
& $F_{\text{RoBERTa--{LARGE}}}$ & 0.404 & 0.550 & 0.397 & 0.296 & 0.353 & 0.292 & \textbf{0.264} \\
 & $P_{\text{RoBERTa--{LARGE}}}$ (idf) & 0.391 & 0.540 & 0.387 & 0.280 & 0.334 & 0.284 & 0.252 \\
& $R_{\text{RoBERTa--{LARGE}}}$ (idf) & 0.386 & 0.548 & 0.394 & 0.305 & 0.338 & 0.295 & 0.252 \\
& $F_{\text{RoBERTa--{LARGE}}}$ (idf) & 0.408 & 0.550 & 0.395 & 0.293 & 0.346 & 0.296 & 0.260 \\
\cmidrule{2-9}
& $P_{\text{RoBERTa--Large--MNLI}}$ & 0.397 & 0.549 & 0.396 & 0.299 & 0.351 & 0.295 & 0.253 \\
& $R_{\text{RoBERTa--Large--MNLI}}$ & 0.404 & 0.553 & 0.393 & 0.313 & 0.351 & 0.279 & 0.253 \\
& $F_{\text{RoBERTa--Large--MNLI}}$ & \textbf{0.418} & 0.557 & 0.402 & 0.312 & 0.362 & 0.290 & 0.258 \\
& $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.414 & 0.552 & 0.399 & 0.301 & 0.349 & 0.306 & 0.249 \\
& $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.412 & 0.555 & 0.400 & \textbf{0.316} & 0.357 & 0.289 & 0.258 \\
& $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.417} & \textbf{0.559} & \textbf{0.403} & 0.309 & 0.357 & \textbf{0.307} & 0.258 \\
\cmidrule{2-9}
& $P_{\text{XLNet--Base}}$ & 0.335 & 0.514 & 0.359 & 0.243 & 0.308 & 0.247 & 0.232 \\
& $R_{\text{XLNet--Base}}$ & 0.351 & 0.515 & 0.362 & 0.261 & 0.311 & 0.227 & 0.232 \\
& $F_{\text{XLNet--Base}}$ & 0.351 & 0.517 & 0.365 & 0.257 & 0.315 & 0.25 & 0.237 \\
 & $P_{\text{XLNet--Base}}$ (idf) & 0.339 & 0.516 & 0.366 & 0.258 & 0.307 & 0.261 & 0.236 \\
& $R_{\text{XLNet--Base}}$ (idf) & 0.364 & 0.521 & 0.371 & 0.268 & 0.317 & 0.242 & 0.238 \\
& $F_{\text{XLNet--Base}}$ (idf) & 0.355 & 0.524 & 0.374 & 0.265 & 0.320 & 0.261 & 0.241 \\
\cmidrule{2-9}
& $P_{\text{XL-NET--{LARGE}}}$ & 0.344 & 0.522 & 0.371 & 0.252 & 0.316 & 0.264 & 0.233 \\
& $R_{\text{XL-NET--{LARGE}}}$ & 0.358 & 0.524 & 0.374 & 0.275 & 0.332 & 0.249 & 0.239 \\
& $F_{\text{XL-NET--{LARGE}}}$ & 0.357 & \textbf{0.530} & 0.380 & 0.265 & \textbf{0.334} & 0.263 & 0.238 \\
& $P_{\text{XL-NET--{LARGE}}}$ (idf) & 0.348 & 0.520 & 0.373 & 0.260 & 0.319 & 0.265 & 0.235 \\
& $R_{\text{XL-NET--{LARGE}}}$ (idf) & 0.366 & 0.529 & 0.378 & \textbf{0.278} & 0.331 & 0.266 & \textbf{0.241} \\
& $F_{\text{XL-NET--{LARGE}}}$ (idf) & \textbf{0.375} & 0.530 & \textbf{0.382} & 0.274 & 0.332 & \textbf{0.274} & 0.240 \\
\cmidrule{2-9}
& $P_{\text{XLM--En}}$ & 0.349 & 0.516 & 0.366 & 0.244 & 0.310 & 0.259 & 0.233 \\
& $R_{\text{XLM--En}}$ & 0.358 & 0.518 & 0.364 & 0.264 & 0.320 & 0.244 & 0.237 \\
& $F_{\text{XLM--En}}$ & 0.358 & 0.525 & 0.373 & 0.259 & 0.322 & 0.258 & 0.238 \\
 & $P_{\text{XLM--En}}$ (idf) & 0.355 & 0.527 & 0.374 & 0.254 & 0.311 & 0.28 & 0.238 \\
& $R_{\text{XLM--En}}$ (idf) & 0.362 & 0.528 & 0.376 & 0.274 & 0.333 & 0.26 & 0.24 \\
& $F_{\text{XLM--En}}$ (idf) & 0.367 & 0.531 & 0.382 & 0.273 & 0.330 & 0.275 & 0.246 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
& & 5K & 20K & 32K & 10K & 22K & 1K & 29K \\
\midrule
\multirow{6}{*}{Unsupervised}
 & \textsc{CharacTER} & 0.414 & 0.604 & 0.464 & 0.403 & 0.352 & 0.404 & 0.313\\
 & \textsc{ITER} & 0.333 & 0.610 & 0.392 & 0.311 & 0.291 & 0.236 & - \\
 & \textsc{SentBLEU} & 0.389 & 0.620 & 0.414 & 0.355 & 0.330 & 0.261 & 0.311\\
 & \textsc{YiSi-0} & 0.471 & 0.661 & 0.531 & 0.464 & 0.394 & 0.376 & 0.318\\
 & \textsc{YiSi-1} & 0.496 & 0.691 & 0.546 & 0.504 & 0.407 & 0.418 & 0.323\\
 & \textsc{YiSi-1 srl} & - & 0.696 & - & - & - & - & 0.310 \\
\midrule
\multirow{2}{*}{Supervised}
 & \textsc{BEER} & 0.518 & 0.686 & 0.558 & 0.511 & 0.403 & 0.374 & 0.302\\
 & \textsc{BLEND} & - & - & - & - & 0.394 & - & - \\
\midrule
\multirow{12}{*}{ Pre-Trained } 
& $P_{\text{BERT--{Multi}}}$ & 0.541 & 0.715 & 0.549 & 0.486 & 0.414 & 0.328 & 0.337\\
 & $R_{\text{BERT--{Multi}}}$ & \textbf{0.570} & \textbf{0.728} & 0.594 & 0.565 & 0.420 & 0.411 & 0.367\\
 & $F_{\text{BERT--{Multi}}}$ & 0.562 & \textbf{0.728} & 0.586 & 0.546 & 0.423 & 0.399 & 0.364 \\
& $P_{\text{BERT--{Multi}}}$ (idf) & 0.525 & 0.7 & 0.54 & 0.495 & 0.423 & 0.352 & 0.338 \\
 & $R_{\text{BERT--{Multi}}}$ (idf) & 0.569 & 0.727 & 0.601 & 0.561 & 0.423 & 0.420 & \textbf{0.374} \\
 & $F_{\text{BERT--{Multi}}}$ (idf) & 0.553 & 0.721 & 0.585 & 0.537 & \textbf{0.425} & 0.406 & 0.366\\
 \cmidrule{2-9}
& $P_{\text{XLM--100}}$ & 0.496 & 0.711 & 0.561 & 0.527 & 0.417 & 0.364 & 0.340 \\
& $R_{\text{XLM--100}}$ & 0.564 & 0.724 & \textbf{0.612} & 0.584 & 0.418 & 0.432 & 0.363 \\
& $F_{\text{XLM--100}}$ & 0.533 & 0.727 & 0.599 & 0.573 & 0.421 & 0.408 & 0.362 \\
& $P_{\text{XLM--100}}$ (idf) & 0.520 & 0.710 & 0.572 & 0.546 & 0.421 & 0.370 & 0.328 \\
& $R_{\text{XLM--100}}$ (idf) & 0.567 & 0.722 & 0.609 & \textbf{0.587} & 0.420 & \textbf{0.439} & 0.365 \\
& $F_{\text{XLM--100}}$ (idf) & 0.554 & 0.724 & 0.601 & 0.584 & 0.422 & 0.389 & 0.355 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en\\
 & & 5 & 16 & 14 & 9 & 8 & 5 & 14\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.970 & 0.971 & \textbf{0.986} & 0.973 & 0.979 & 0.657 & 0.978\\
 & \textsc{CDER}\xspace & 0.972 & 0.980 & \textbf{0.990} & 0.984 & 0.980 & 0.664 & 0.982\\
 & \textsc{CharacTER}\xspace & 0.970 & 0.993 & 0.979 & 0.989 & 0.991 & 0.782 & 0.950\\
 & \textsc{ITER}\xspace & 0.975 & 0.990 & 0.975 & \textbf{0.996} & 0.937 & \textbf{0.861} & 0.980\\
 & \textsc{Meteor++}\xspace & 0.945 & 0.991 & 0.978 & 0.971 & \textbf{0.995} & 0.864 & 0.962\\
 & \textsc{NIST}\xspace & 0.954 & 0.984 & 0.983 & 0.975 & 0.973 & \textbf{0.970} & 0.968\\
 & \textsc{PER}\xspace & 0.970 & 0.985 & 0.983 & 0.993 & 0.967 & 0.159 & 0.931\\
 & \textsc{TER}\xspace & 0.950 & 0.970 & \textbf{0.990} & 0.968 & 0.970 & 0.533 & 0.975\\
 & \textsc{UHH\_TSKM}\xspace & 0.952 & 0.980 & \textbf{0.989} & 0.982 & 0.980 & 0.547 & \textbf{0.981}\\
 & \textsc{WER}\xspace & 0.951 & 0.961 & \textbf{0.991} & 0.961 & 0.968 & 0.041 & 0.975\\
 & \textsc{YiSi-0}\xspace & 0.956 & 0.994 & 0.975 & 0.978 & 0.988 & \textbf{0.954} & 0.957\\
 & \textsc{YiSi-1}\xspace & 0.950 & 0.992 & 0.979 & 0.973 & 0.991 & \textbf{0.958} & 0.951\\
 & \textsc{YiSi-1 srl}\xspace & 0.965 & 0.995 & 0.981 & 0.977 & 0.992 & \textbf{0.869} & 0.962\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.958 & 0.994 & \textbf{0.985} & 0.991 & 0.982 & 0.870 & 0.976\\
 & \textsc{BLEND}\xspace & 0.973 & 0.991 & 0.985 & 0.994 & 0.993 & 0.801 & 0.976\\
 & \textsc{RUSE}\xspace & 0.981 & 0.997 & \textbf{0.990} & 0.991 & 0.988 & 0.853 & 0.981\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.965 & 0.995 & 0.986 & 0.973 & 0.976 & 0.941 & 0.974\\
 & $R_{\text{BERT--Base}}$ & 0.994 & 0.991 & 0.979 & 0.992 & 0.991 & 0.067 & 0.988\\
 & $F_{\text{BERT--Base}}$ & 0.982 & 0.994 & 0.983 & 0.986 & 0.985 & \textbf{0.949} & 0.984\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.961 & 0.993 & 0.987 & 0.988 & 0.976 & \textbf{0.984} & 0.973\\
 & $R_{\text{BERT--Base}}$ (idf) & 0.996 & 0.994 & 0.977 & 0.995 & 0.995 & 0.874 & 0.983\\
 & $F_{\text{BERT--Base}}$ (idf) & 0.981 & 0.995 & 0.984 & 0.995 & 0.988 & \textbf{0.994} & 0.981\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.957 & 0.994 & 0.989 & 0.953 & 0.976 & 0.798 & 0.977\\
 & $R_{\text{BERT--Base--MRPC}}$ & 0.992 & 0.994 & 0.983 & 0.988 & 0.993 & 0.707 & \textbf{0.990}\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.975 & 0.995 & 0.987 & 0.975 & 0.986 & 0.526 & 0.986\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.957 & 0.997 & 0.989 & 0.967 & 0.975 & 0.894 & 0.980\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.991 & 0.997 & 0.981 & 0.994 & 0.993 & 0.052 & 0.987\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.975 & \textbf{0.998} & 0.987 & 0.985 & 0.987 & 0.784 & 0.987\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.978 & 0.992 & 0.987 & 0.971 & 0.977 & \textbf{0.920} & 0.978\\
 & $R_{\text{BERT--Large}}$ & 0.997 & 0.990 & 0.985 & 0.990 & 0.992 & 0.098 & \textbf{0.990}\\
 & $F_{\text{BERT--Large}}$ & 0.989 & 0.992 & 0.987 & 0.983 & 0.985 & 0.784 & 0.986\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.977 & 0.992 & 0.988 & 0.986 & 0.976 & \textbf{0.980} & 0.977\\
 & $R_{\text{BERT--Large}}$ (idf) & 0.998 & 0.993 & 0.983 & 0.996 & 0.995 & 0.809 & \textbf{0.986}\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.989 & 0.993 & 0.986 & 0.993 & 0.987 & \textbf{0.976} & 0.984\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.970 & 0.995 & 0.991 & \textbf{0.998} & 0.976 & 0.796 & 0.980\\
 & $R_{\text{RoBERTa--Base}}$ & 0.996 & 0.996 & 0.982 & \textbf{0.998} & 0.994 & 0.477 & \textbf{0.991}\\
 & $F_{\text{RoBERTa--Base}}$ & 0.984 & 0.997 & 0.989 & \textbf{0.999} & 0.987 & 0.280 & \textbf{0.989}\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.966 & 0.993 & 0.991 & 0.994 & 0.977 & 0.880 & \textbf{0.984}\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.995 & \textbf{0.998} & 0.981 & \textbf{0.998} & \textbf{0.995} & 0.230 & \textbf{0.989}\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.981 & 0.998 & 0.989 & \textbf{0.997} & 0.988 & 0.741 & \textbf{0.990}\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.980 & \textbf{0.998} & 0.990 & 0.995 & 0.982 & 0.791 & 0.981\\
 & $R_{\text{RoBERTa--Large}}$ & 0.998 & 0.997 & 0.986 & \textbf{0.997} & \textbf{0.995} & 0.054 & \textbf{0.990}\\
 & $F_{\text{RoBERTa--Large}}$ & 0.990 & \textbf{0.999} & 0.990 & \textbf{0.998} & 0.990 & 0.499 & \textbf{0.988}\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.972 & 0.997 & \textbf{0.993} & 0.985 & 0.982 & 0.920 & 0.983\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.996 & \textbf{0.997} & 0.984 & \textbf{0.997} & \textbf{0.995} & 0.578 & \textbf{0.989}\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 0.985 & \textbf{0.999} & 0.992 & 0.992 & 0.991 & 0.826 & \textbf{0.989}\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.989 & \textbf{0.998} & \textbf{0.994} & \textbf{0.998} & 0.985 & 0.908 & 0.982\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & \textbf{1.000} & 0.996 & 0.988 & 0.996 & \textbf{0.995} & 0.097 & \textbf{0.991}\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.996 & \textbf{0.998} & \textbf{0.992} & \textbf{0.998} & 0.992 & 0.665 & \textbf{0.989}\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.986 & 0.998 & \textbf{0.994} & 0.993 & 0.986 & \textbf{0.989} & \textbf{0.985}\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.999} & 0.997 & 0.986 & 0.997 & \textbf{0.993} & 0.633 & \textbf{0.990}\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.995 & \textbf{0.998} & \textbf{0.991} & 0.996 & 0.993 & 0.963 & \textbf{0.990}\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.970 & 0.996 & 0.986 & 0.990 & 0.979 & 0.739 & 0.982\\
 & $R_{\text{XLNET--Base}}$ & 0.994 & 0.997 & 0.979 & 0.995 & 0.994 & 0.795 & \textbf{0.990}\\
 & $F_{\text{XLNET--Base}}$ & 0.983 & 0.997 & 0.983 & 0.993 & 0.987 & 0.505 & \textbf{0.988}\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.968 & \textbf{0.998} & 0.986 & 0.990 & 0.978 & 0.923 & 0.982\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.993 & \textbf{0.998} & 0.978 & \textbf{0.996} & 0.994 & 0.439 & \textbf{0.988}\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.981 & \textbf{0.999} & 0.984 & 0.995 & 0.989 & 0.722 & \textbf{0.988}\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.969 & \textbf{0.998} & 0.986 & 0.995 & 0.979 & 0.880 & 0.981\\
 & $R_{\text{XLNET--Large}}$ & 0.995 & 0.997 & 0.977 & \textbf{0.997} & 0.995 & 0.430 & \textbf{0.988}\\
 & $F_{\text{XLNET--Large}}$ & 0.983 & \textbf{0.998} & 0.983 & \textbf{0.997} & 0.988 & 0.713 & \textbf{0.988}\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.963 & 0.996 & 0.986 & 0.995 & 0.978 & \textbf{0.939} & 0.979\\
 & $R_{\text{XLNET--Large}}$ (idf) & 0.992 & 0.997 & 0.975 & 0.993 & \textbf{0.996} & 0.531 & 0.982\\
 & $F_{\text{XLNET--Large}}$ (idf) & 0.978 & 0.997 & 0.983 & \textbf{0.996} & 0.990 & 0.886 & 0.984\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.965 & 0.996 & 0.990 & 0.978 & 0.980 & 0.946 & 0.981\\
 & $R_{\text{XLM--En}}$ & 0.990 & 0.995 & 0.984 & \textbf{0.996} & \textbf{0.996} & 0.286 & \textbf{0.987}\\
 & $F_{\text{XLM--En}}$ & 0.978 & 0.997 & 0.988 & 0.990 & 0.989 & 0.576 & 0.987\\
 & $P_{\text{XLM--En}}$ (idf) & 0.960 & 0.996 & 0.990 & 0.987 & 0.980 & \textbf{0.989} & 0.981\\
 & $R_{\text{XLM--En}}$ (idf) & 0.991 & 0.997 & 0.983 & \textbf{0.996} & \textbf{0.998} & 0.612 & 0.985\\
 & $F_{\text{XLM--En}}$ (idf) & 0.976 & \textbf{0.998} & 0.988 & 0.994 & 0.992 & \textbf{0.943} & 0.985\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
 & & 5 & 16 & 14 & 12 & 9 & 8 & 14\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.995 & 0.981 & 0.975 & 0.962 & 0.983 & 0.826 & 0.947\\
 & \textsc{CDER}\xspace & 0.997 & 0.986 & 0.984 & 0.964 & 0.984 & 0.861 & 0.961\\
 & \textsc{CharacTER}\xspace & \textbf{0.993} & \textbf{0.989} & 0.956 & \textbf{0.974} & 0.983 & 0.833 & \textbf{0.983}\\
 & \textsc{ITER}\xspace & 0.915 & 0.984 & 0.981 & 0.973 & 0.975 & 0.865 & --\\
 & \textsc{Meteor++}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{NIST}\xspace & \textbf{0.999} & 0.986 & \textbf{0.983} & 0.949 & \textbf{0.990} & 0.902 & 0.950\\
 & \textsc{PER}\xspace & 0.991 & 0.981 & 0.958 & 0.906 & \textbf{0.988} & 0.859 & 0.964\\
 & \textsc{TER}\xspace & \textbf{0.997} & 0.988 & 0.981 & 0.942 & \textbf{0.987} & 0.867 & 0.963\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & \textbf{0.997} & 0.986 & 0.981 & 0.945 & 0.985 & 0.853 & 0.957\\
 & \textsc{YiSi-0}\xspace & 0.973 & 0.985 & 0.968 & 0.944 & \textbf{0.990} & \textbf{0.990} & 0.957\\
 & \textsc{YiSi-1}\xspace & \textbf{0.987} & 0.985 & 0.979 & 0.940 & \textbf{0.992} & \textbf{0.976} & 0.963\\
 & \textsc{YiSi-1 srl}\xspace & -- & \textbf{0.990} & -- & -- & -- & -- & 0.952\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & \textbf{0.992} & \textbf{0.991} & 0.980 & 0.961 & \textbf{0.988} & \textbf{0.965} & 0.928\\
 & \textsc{BLEND}\xspace & -- & -- & -- & -- & \textbf{0.988} & -- & --\\
 & \textsc{RUSE}\xspace & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & \textbf{0.994} & \textbf{0.988} & 0.981 & 0.957 & 0.990 & 0.935 & 0.954\\
 & $R_{\text{BERT--Multi}}$ & \textbf{0.997} & 0.990 & 0.980 & 0.980 & 0.989 & 0.879 & 0.976\\
 & $F_{\text{BERT--Multi}}$ & \textbf{0.997} & \textbf{0.989} & 0.982 & 0.972 & 0.990 & 0.908 & 0.967\\
 & $P_{\text{BERT--Multi}}$ (idf) & 0.992 & 0.986 & 0.974 & 0.954 & 0.991 & \textbf{0.969} & 0.954\\
 & $R_{\text{BERT--Multi}}$ (idf) & \textbf{0.997} & \textbf{0.993} & 0.982 & 0.982 & 0.992 & 0.901 & \textbf{0.984}\\
 & $F_{\text{BERT--Multi}}$ (idf) & \textbf{0.995} & \textbf{0.990} & 0.981 & 0.972 & 0.991 & 0.941 & 0.973\\
\cmidrule{2-9}
 & $P_{\text{XLM--100}}$ & 0.984 & \textbf{0.992} & \textbf{0.993} & 0.972 & \textbf{0.993} & \textbf{0.962} & 0.965\\
 & $R_{\text{XLM--100}}$ & \textbf{0.991} & \textbf{0.992} & \textbf{0.992} & \textbf{0.989} & \textbf{0.992} & 0.895 & \textbf{0.983}\\
 & $F_{\text{XLM--100}}$ & 0.988 & \textbf{0.993} & \textbf{0.993} & \textbf{0.986} & \textbf{0.993} & 0.935 & 0.976\\
 & $P_{\text{XLM--100}}$ (idf) & 0.982 & \textbf{0.992} & \textbf{0.994} & 0.975 & \textbf{0.993} & \textbf{0.968} & 0.964\\
 & $R_{\text{XLM--100}}$ (idf) & \textbf{0.993} & \textbf{0.993} & \textbf{0.991} & \textbf{0.989} & \textbf{0.993} & 0.911 & \textbf{0.986}\\
 & $F_{\text{XLM--100}}$ (idf) & 0.989 & \textbf{0.993} & \textbf{0.994} & \textbf{0.985} & \textbf{0.993} & 0.945 & 0.979\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en\\
 &  & 10K & 10K & 10K & 10K & 10K & 10K & 10K\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.956 & 0.969 & 0.981 & 0.962 & 0.972 & 0.586 & 0.968\\
 & \textsc{CDER}\xspace & 0.964 & 0.980 & 0.988 & 0.976 & 0.974 & 0.577 & 0.973\\
 & \textsc{CharacTER}\xspace & 0.960 & 0.992 & 0.975 & 0.979 & 0.984 & 0.680 & 0.942\\
 & \textsc{ITER}\xspace & 0.966 & 0.990 & 0.975 & 0.989 & 0.943 & 0.742 & 0.978\\
 & \textsc{Meteor++}\xspace & 0.937 & 0.990 & 0.975 & 0.962 & 0.989 & 0.787 & 0.954\\
 & \textsc{NIST}\xspace & 0.942 & \textbf{0.982} & 0.980 & 0.965 & 0.965 & 0.862 & 0.959\\
 & \textsc{PER}\xspace & 0.937 & 0.982 & 0.978 & 0.983 & 0.955 & 0.043 & 0.923\\
 & \textsc{TER}\xspace & 0.942 & 0.970 & 0.988 & 0.960 & 0.963 & 0.450 & 0.967\\
 & \textsc{UHH\_TSKM}\xspace & 0.943 & 0.979 & 0.987 & 0.974 & 0.973 & 0.443 & 0.972\\
 & \textsc{WER}\xspace & 0.942 & 0.961 & 0.989 & 0.953 & 0.962 & 0.072 & 0.967\\
 & \textsc{YiSi-0}\xspace & 0.947 & 0.992 & 0.972 & 0.969 & 0.982 & 0.863 & 0.950\\
 & \textsc{YiSi-1}\xspace & 0.942 & 0.991 & 0.976 & 0.964 & 0.985 & 0.881 & 0.943\\
 & \textsc{YiSi-1 srl}\xspace & 0.957 & 0.994 & 0.978 & 0.968 & 0.986 & 0.785 & \textbf{0.954}\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.950 & 0.993 & 0.983 & 0.982 & 0.976 & 0.723 & 0.968\\
 & \textsc{BLEND}\xspace & 0.965 & 0.990 & 0.982 & 0.985 & 0.986 & 0.724 & 0.969\\
 & \textsc{RUSE}\xspace & 0.974 & 0.996 & 0.988 & 0.983 & 0.982 & 0.780 & 0.973\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.954 & 0.992 & 0.984 & 0.980 & 0.970 & \textbf{0.917} & 0.965\\
 & $R_{\text{BERT--Base}}$ & 0.988 & 0.994 & 0.974 & 0.987 & 0.988 & 0.801 & 0.975\\
 & $F_{\text{BERT--Base}}$ & 0.973 & 0.994 & 0.981 & 0.987 & 0.982 & \textbf{0.924} & 0.973\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.957 & 0.994 & 0.983 & 0.966 & 0.970 & 0.875 & 0.966\\
 & $R_{\text{BERT--Base}}$ (idf) & 0.986 & 0.990 & 0.976 & 0.984 & 0.984 & 0.019 & 0.980\\
 & $F_{\text{BERT--Base}}$ (idf) & \textbf{0.974} & 0.993 & 0.980 & 0.978 & 0.978 & 0.853 & 0.976\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.949 & 0.995 & 0.986 & 0.960 & 0.969 & 0.832 & 0.972\\
 & $R_{\text{BERT--Base--MRPC}}$ & 0.983 & 0.997 & 0.979 & 0.986 & 0.986 & 0.099 & 0.980\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.967 & 0.997 & 0.984 & 0.978 & 0.981 & 0.722 & 0.979\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.949 & 0.994 & 0.986 & 0.946 & 0.969 & 0.743 & 0.969\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.984 & 0.994 & 0.980 & 0.980 & 0.986 & 0.541 & 0.982\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.967 & 0.995 & 0.984 & 0.968 & 0.979 & 0.464 & 0.978\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.969 & 0.991 & 0.985 & \textbf{0.979} & 0.970 & 0.915 & 0.969\\
 & $R_{\text{BERT--Large}}$ & 0.990 & 0.993 & 0.980 & 0.988 & 0.988 & 0.745 & 0.978\\
 & $F_{\text{BERT--Large}}$ & 0.982 & 0.993 & 0.984 & 0.986 & 0.981 & 0.909 & 0.976\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.970 & 0.991 & 0.984 & 0.963 & 0.971 & 0.858 & 0.970\\
 & $R_{\text{BERT--Large}}$ (idf) & 0.989 & 0.990 & 0.982 & 0.982 & 0.985 & 0.047 & 0.982\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.981 & 0.991 & 0.984 & 0.976 & 0.978 & 0.722 & 0.978\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.959 & 0.992 & 0.988 & 0.986 & 0.971 & 0.809 & 0.976\\
 & $R_{\text{RoBERTa--Base}}$ & 0.987 & 0.997 & 0.978 & 0.989 & 0.988 & 0.238 & 0.981\\
 & $F_{\text{RoBERTa--Base}}$ & 0.973 & 0.997 & 0.987 & 0.989 & 0.982 & 0.674 & 0.982\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.963 & 0.994 & 0.988 & 0.989 & 0.970 & 0.711 & 0.972\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.988 & 0.996 & 0.979 & 0.989 & 0.987 & 0.353 & \textbf{0.983}\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.976 & 0.997 & 0.986 & \textbf{0.990} & 0.980 & 0.277 & 0.980\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.965 & 0.995 & 0.990 & 0.976 & 0.976 & 0.846 & 0.975\\
 & $R_{\text{RoBERTa--Large}}$ & \textbf{0.989} & 0.997 & 0.982 & 0.989 & 0.988 & 0.540 & 0.981\\
 & $F_{\text{RoBERTa--Large}}$ & 0.978 & 0.998 & 0.989 & 0.983 & 0.985 & 0.760 & 0.981\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.972 & 0.997 & 0.988 & 0.986 & 0.976 & 0.686 & 0.973\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.990 & 0.996 & 0.983 & 0.989 & 0.989 & 0.096 & 0.982\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 0.982 & \textbf{0.998} & 0.988 & 0.989 & 0.983 & 0.453 & 0.980\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.978 & 0.997 & 0.991 & 0.984 & 0.980 & 0.914 & 0.977\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.991 & 0.996 & 0.984 & 0.989 & 0.987 & 0.566 & 0.982\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.987 & 0.998 & 0.989 & 0.988 & 0.986 & 0.873 & 0.982\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.982 & 0.998 & \textbf{0.992} & 0.990 & 0.978 & 0.822 & 0.974\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.992} & 0.996 & 0.985 & 0.988 & 0.988 & 0.022 & 0.983\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.989} & 0.998 & 0.990 & 0.990 & 0.985 & 0.583 & 0.980\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.960 & 0.997 & 0.984 & 0.982 & 0.972 & 0.849 & \textbf{0.974}\\
 & $R_{\text{XLNET--Base}}$ & 0.985 & 0.997 & 0.975 & 0.988 & 0.988 & 0.303 & 0.980\\
 & $F_{\text{XLNET--Base}}$ & 0.974 & 0.998 & 0.981 & 0.986 & 0.982 & 0.628 & 0.980\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.962 & 0.995 & 0.983 & 0.982 & 0.972 & 0.657 & 0.974\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.986 & 0.996 & 0.976 & 0.987 & 0.987 & 0.666 & 0.982\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.975 & 0.996 & 0.980 & 0.985 & 0.981 & \textbf{0.259} & 0.980\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.955 & 0.995 & 0.983 & 0.986 & 0.972 & 0.875 & 0.970\\
 & $R_{\text{XLNET--Large}}$ & 0.984 & 0.996 & 0.972 & 0.984 & \textbf{0.989} & 0.491 & 0.975\\
 & $F_{\text{XLNET--Large}}$ & 0.971 & 0.996 & 0.980 & 0.987 & 0.984 & 0.821 & 0.976\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.961 & 0.997 & 0.983 & 0.987 & 0.973 & 0.816 & 0.973\\
 & $R_{\text{XLNET--Large}}$ (idf) & \textbf{0.987} & 0.996 & 0.975 & 0.989 & 0.988 & 0.320 & 0.981\\
 & $F_{\text{XLNET--Large}}$ (idf) & 0.976 & 0.997 & 0.980 & 0.989 & 0.982 & 0.623 & 0.980\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.953 & 0.995 & 0.988 & 0.979 & 0.974 & 0.918 & 0.972\\
 & $R_{\text{XLM--En}}$ & 0.983 & 0.996 & 0.980 & 0.988 & \textbf{0.991} & 0.561 & 0.977\\
 & $F_{\text{XLM--En}}$ & 0.969 & 0.997 & 0.986 & 0.986 & 0.985 & 0.869 & 0.977\\
 & $P_{\text{XLM--En}}$ (idf) & 0.957 & 0.996 & 0.987 & 0.970 & 0.974 & 0.862 & 0.973\\
 & $R_{\text{XLM--En}}$ (idf) & 0.982 & 0.995 & 0.981 & 0.988 & 0.989 & 0.213 & 0.980\\
 & $F_{\text{XLM--En}}$ (idf) & 0.970 & 0.996 & 0.985 & 0.982 & 0.982 & 0.519 & 0.978\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
 &  & 10K & 10K & 10K & 10K & 10K & 10K & 10K\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.993 & 0.977 & 0.971 & 0.958 & 0.977 & 0.796 & 0.941\\
 & \textsc{CDER}\xspace & 0.995 & 0.984 & 0.981 & 0.961 & 0.982 & 0.832 & 0.956\\
 & \textsc{CharacTER}\xspace & 0.990 & 0.986 & 0.950 & 0.963 & 0.981 & 0.775 & 0.978\\
 & \textsc{ITER}\xspace & 0.865 & 0.978 & 0.982 & 0.966 & 0.965 & 0.872 & --\\
 & \textsc{Meteor++}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{NIST}\xspace & \textbf{0.997} & 0.984 & 0.980 & 0.944 & 0.988 & 0.870 & 0.944\\
 & \textsc{PER}\xspace & \textbf{0.987} & 0.979 & 0.954 & 0.904 & 0.986 & 0.829 & 0.950\\
 & \textsc{TER}\xspace & 0.995 & \textbf{0.986} & 0.977 & 0.939 & 0.985 & 0.837 & 0.959\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & 0.994 & 0.984 & 0.977 & 0.942 & 0.983 & 0.824 & 0.954\\
 & \textsc{YiSi-0}\xspace & 0.971 & 0.983 & 0.965 & 0.942 & 0.988 & \textbf{0.953} & 0.951\\
 & \textsc{YiSi-1}\xspace & 0.985 & 0.983 & 0.976 & 0.938 & 0.989 & 0.942 & 0.957\\
 & \textsc{YiSi-1 srl}\xspace & -- & 0.988 & -- & -- & -- & -- & 0.948\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.990 & 0.989 & 0.978 & 0.959 & 0.986 & 0.933 & 0.925\\
 & \textsc{BLEND}\xspace & -- & -- & -- & -- & 0.986 & -- & --\\
 & \textsc{RUSE}\xspace & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & 0.989 & 0.983 & \textbf{0.970} & 0.951 & 0.988 & 0.936 & 0.950\\
 & $R_{\text{BERT--Multi}}$ & 0.995 & \textbf{0.991} & 0.979 & 0.977 & 0.989 & \textbf{0.872} & 0.980\\
 & $F_{\text{BERT--Multi}}$ & \textbf{0.993} & 0.988 & 0.978 & 0.969 & 0.989 & 0.910 & 0.969\\
 & $P_{\text{BERT--Multi}}$ (idf) & 0.992 & 0.986 & 0.978 & 0.954 & 0.988 & 0.903 & 0.950\\
 & $R_{\text{BERT--Multi}}$ (idf) & 0.995 & 0.988 & 0.977 & 0.976 & 0.987 & 0.850 & 0.972\\
 & $F_{\text{BERT--Multi}}$ (idf) & 0.995 & 0.988 & 0.979 & 0.969 & 0.987 & 0.877 & 0.963\\
\cmidrule{2-9}
 & $P_{\text{XLM--100}}$ & 0.980 & 0.990 & \textbf{0.991} & 0.972 & 0.991 & 0.936 & \textbf{0.959}\\
 & $R_{\text{XLM--100}}$ & 0.991 & 0.990 & 0.989 & 0.985 & 0.991 & 0.882 & \textbf{0.981}\\
 & $F_{\text{XLM--100}}$ & 0.987 & 0.990 & \textbf{0.991} & 0.981 & 0.991 & 0.915 & 0.974\\
 & $P_{\text{XLM--100}}$ (idf) & 0.982 & 0.990 & 0.990 & \textbf{0.968} & \textbf{0.991} & 0.931 & 0.960\\
 & $R_{\text{XLM--100}}$ (idf) & 0.989 & 0.990 & 0.990 & \textbf{0.985} & 0.990 & 0.867 & 0.978\\
 & $F_{\text{XLM--100}}$ (idf) & 0.986 & \textbf{0.991} & 0.991 & 0.982 & 0.991 & 0.905 & \textbf{0.972}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.135 & 0.804 & 0.757 & 0.460 & 0.230 & 0.096 & 0.661\\
 & \textsc{CDER}\xspace & 0.162 & 0.795 & 0.764 & 0.493 & 0.234 & 0.087 & 0.660\\
 & \textsc{CharacTER}\xspace & 0.146 & 0.737 & 0.696 & 0.496 & 0.201 & 0.082 & 0.584\\
 & \textsc{ITER}\xspace & 0.152 & 0.814 & 0.746 & 0.474 & 0.234 & 0.100 & 0.673\\
 & \textsc{Meteor++}\xspace & 0.172 & 0.804 & 0.646 & 0.456 & 0.253 & 0.052 & 0.597\\
 & \textsc{NIST}\xspace & 0.136 & 0.802 & 0.739 & 0.469 & 0.228 & 0.135 & 0.665\\
 & \textsc{PER}\xspace & 0.121 & 0.764 & 0.602 & 0.455 & 0.218 & 0.000 & 0.602\\
 & \textsc{TER}\xspace & 0.139 & 0.789 & 0.768 & 0.470 & 0.232 & 0.001 & 0.652\\
 & \textsc{UHH\_TSKM}\xspace & 0.191 & 0.803 & 0.768 & 0.469 & 0.240 & 0.002 & 0.642\\
 & \textsc{WER}\xspace & 0.149 & 0.776 & 0.760 & 0.471 & 0.227 & 0.000 & 0.654\\
 & \textsc{YiSi-0}\xspace & 0.148 & 0.780 & 0.703 & 0.483 & 0.229 & 0.106 & 0.629\\
 & \textsc{YiSi-1}\xspace & 0.157 & 0.808 & 0.752 & 0.466 & 0.250 & 0.110 & 0.613\\
 & \textsc{YiSi-1 srl}\xspace & 0.159 & 0.814 & 0.763 & 0.484 & 0.243 & 0.008 & 0.620\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.165 & 0.811 & 0.765 & 0.485 & 0.237 & 0.030 & 0.675\\
 & \textsc{BLEND}\xspace & 0.184 & 0.820 & 0.779 & 0.484 & 0.254 & 0.003 & 0.611\\
 & \textsc{RUSE}\xspace & \textbf{0.213} & 0.823 & \textbf{0.788} & 0.487 & 0.250 & 0.109 & 0.672\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.190 & 0.815 & 0.778 & 0.468 & 0.261 & 0.130 & 0.655\\
 & $R_{\text{BERT--Base}}$ & 0.189 & 0.813 & 0.775 & 0.481 & 0.266 & 0.014 & 0.663\\
 & $F_{\text{BERT--Base}}$ & 0.194 & 0.819 & 0.778 & 0.474 & 0.265 & 0.144 & 0.670\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.189 & 0.817 & 0.775 & 0.477 & 0.255 & 0.131 & 0.650\\
 & $R_{\text{BERT--Base}}$ (idf) & 0.192 & 0.808 & 0.771 & 0.484 & 0.248 & 0.005 & 0.674\\
 & $F_{\text{BERT--Base}}$ (idf) & 0.193 & 0.817 & 0.774 & 0.483 & 0.262 & 0.081 & 0.669\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.190 & 0.701 & 0.766 & 0.487 & 0.254 & 0.126 & 0.653\\
 & $R_{\text{BERT--Base--MRPC}}$ & 0.199 & 0.826 & 0.765 & 0.493 & 0.258 & 0.000 & 0.671\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.197 & 0.824 & 0.767 & 0.491 & 0.260 & 0.147 & 0.668\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.186 & 0.806 & 0.765 & 0.492 & 0.247 & 0.125 & 0.661\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.200 & 0.823 & 0.760 & 0.495 & 0.258 & 0.000 & 0.680\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.196 & 0.821 & 0.763 & 0.497 & 0.254 & 0.031 & 0.676\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.200 & 0.815 & 0.778 & 0.474 & 0.261 & 0.137 & 0.661\\
 & $R_{\text{BERT--Large}}$ & 0.194 & 0.809 & 0.779 & 0.493 & \textbf{0.270} & 0.006 & 0.672\\
 & $F_{\text{BERT--Large}}$ & 0.199 & 0.810 & 0.782 & 0.484 & 0.266 & 0.142 & 0.672\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.200 & 0.813 & 0.772 & 0.485 & 0.256 & 0.136 & 0.657\\
 & $R_{\text{BERT--Large}}$ (idf) & 0.197 & 0.806 & 0.769 & 0.495 & 0.262 & 0.005 & 0.675\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.199 & 0.811 & 0.772 & 0.494 & 0.262 & 0.006 & 0.673\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.173 & 0.675 & 0.757 & 0.502 & 0.258 & 0.126 & 0.654\\
 & $R_{\text{RoBERTa--Base}}$ & 0.165 & 0.816 & 0.764 & 0.483 & 0.266 & 0.000 & 0.674\\
 & $F_{\text{RoBERTa--Base}}$ & 0.173 & 0.820 & 0.764 & 0.498 & 0.262 & 0.090 & 0.669\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.172 & 0.691 & 0.755 & 0.503 & 0.252 & 0.123 & 0.661\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.172 & 0.809 & 0.758 & 0.490 & 0.268 & 0.000 & 0.678\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.178 & 0.820 & 0.758 & 0.501 & 0.260 & 0.001 & 0.674\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.174 & 0.704 & 0.765 & 0.497 & 0.255 & 0.140 & 0.663\\
 & $R_{\text{RoBERTa--Large}}$ & 0.163 & 0.805 & 0.770 & 0.491 & 0.263 & 0.005 & 0.679\\
 & $F_{\text{RoBERTa--Large}}$ & 0.175 & 0.825 & 0.770 & 0.499 & 0.262 & 0.143 & 0.675\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.181 & 0.821 & 0.758 & 0.500 & 0.256 & 0.089 & 0.669\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.165 & 0.787 & 0.763 & 0.495 & 0.270 & 0.000 & \textbf{0.684}\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 0.179 & 0.824 & 0.761 & 0.502 & 0.265 & 0.004 & 0.679\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.185 & \textbf{0.828} & 0.780 & 0.504 & 0.263 & 0.133 & 0.654\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.179 & 0.779 & 0.775 & 0.494 & 0.266 & 0.004 & 0.670\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.186 & 0.827 & 0.778 & 0.502 & 0.267 & 0.113 & 0.669\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.190 & 0.820 & 0.771 & 0.504 & 0.261 & 0.102 & 0.661\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.181 & 0.769 & 0.766 & 0.494 & 0.266 & 0.004 & 0.674\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.188 & 0.822 & 0.768 & 0.501 & 0.265 & 0.004 & 0.671\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.186 & 0.771 & 0.762 & 0.496 & 0.247 & 0.153 & 0.658\\
 & $R_{\text{XLNET--Base}}$ & 0.182 & 0.823 & 0.764 & 0.496 & 0.256 & 0.000 & 0.671\\
 & $F_{\text{XLNET--Base}}$ & 0.186 & 0.824 & 0.765 & 0.499 & 0.253 & 0.049 & 0.673\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.178 & 0.819 & 0.756 & \textbf{0.506} & 0.241 & 0.130 & 0.656\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.183 & 0.817 & 0.754 & 0.501 & 0.256 & 0.000 & 0.673\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.182 & 0.821 & 0.755 & 0.505 & 0.250 & 0.000 & 0.670\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.195 & 0.721 & 0.767 & 0.493 & 0.152 & 0.144 & 0.661\\
 & $R_{\text{XLNET--Large}}$ & 0.192 & 0.821 & 0.766 & 0.494 & 0.260 & 0.001 & 0.659\\
 & $F_{\text{XLNET--Large}}$ & 0.196 & 0.824 & 0.773 & 0.496 & 0.261 & \textbf{0.155} & 0.675\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.191 & 0.811 & 0.765 & 0.500 & 0.167 & 0.144 & 0.657\\
 & $R_{\text{XLNET--Large}}$ (idf) & 0.196 & 0.815 & 0.762 & 0.495 & 0.259 & 0.000 & 0.673\\
 & $F_{\text{XLNET--Large}}$ (idf) & 0.195 & 0.822 & 0.764 & 0.499 & 0.256 & 0.046 & 0.674\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.192 & 0.796 & 0.779 & 0.486 & 0.255 & 0.131 & 0.665\\
 & $R_{\text{XLM--En}}$ & 0.202 & 0.818 & 0.772 & 0.495 & 0.261 & 0.005 & 0.662\\
 & $F_{\text{XLM--En}}$ & 0.199 & 0.827 & 0.778 & 0.491 & 0.262 & 0.086 & 0.674\\
 & $P_{\text{XLM--En}}$ (idf) & 0.189 & 0.818 & 0.770 & 0.485 & 0.259 & 0.116 & 0.662\\
 & $R_{\text{XLM--En}}$ (idf) & 0.202 & 0.812 & 0.761 & 0.490 & 0.250 & 0.003 & 0.668\\
 & $F_{\text{XLM--En}}$ (idf) & 0.196 & 0.821 & 0.766 & 0.490 & 0.263 & 0.003 & 0.672\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.338 & 0.894 & 0.866 & 0.666 & 0.447 & 0.265 & 0.799\\
 & \textsc{CDER}\xspace & 0.362 & 0.890 & 0.870 & 0.689 & 0.451 & 0.256 & 0.799\\
 & \textsc{CharacTER}\xspace & 0.349 & 0.854 & 0.814 & 0.690 & 0.429 & 0.254 & 0.739\\
 & \textsc{ITER}\xspace & 0.356 & 0.901 & 0.856 & 0.676 & 0.454 & 0.278 & 0.811\\
 & \textsc{Meteor++}\xspace & 0.369 & 0.895 & 0.798 & 0.662 & 0.470 & 0.174 & 0.757\\
 & \textsc{NIST}\xspace & 0.338 & 0.894 & 0.857 & 0.672 & 0.446 & 0.323 & 0.803\\
 & \textsc{PER}\xspace & 0.325 & 0.866 & 0.771 & 0.663 & 0.435 & 0.021 & 0.754\\
 & \textsc{TER}\xspace & 0.342 & 0.885 & 0.873 & 0.673 & 0.447 & 0.063 & 0.792\\
 & \textsc{UHH\_TSKM}\xspace & 0.387 & 0.894 & 0.873 & 0.671 & 0.460 & 0.063 & 0.788\\
 & \textsc{WER}\xspace & 0.353 & 0.876 & 0.868 & 0.674 & 0.443 & 0.034 & 0.790\\
 & \textsc{YiSi-0}\xspace & 0.344 & 0.881 & 0.834 & 0.681 & 0.452 & 0.275 & 0.776\\
 & \textsc{YiSi-1}\xspace & 0.352 & 0.896 & 0.864 & 0.671 & 0.470 & 0.285 & 0.765\\
 & \textsc{YiSi-1 srl}\xspace & 0.351 & 0.901 & 0.871 & 0.682 & 0.464 & 0.086 & 0.770\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.364 & 0.899 & 0.871 & 0.684 & 0.460 & 0.125 & 0.811\\
 & \textsc{BLEND}\xspace & 0.382 & 0.904 & 0.880 & 0.681 & 0.473 & 0.077 & 0.767\\
 & \textsc{RUSE}\xspace & \textbf{0.417} & 0.906 & \textbf{0.885} & 0.686 & 0.468 & 0.273 & 0.809\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 0.386 & 0.901 & 0.880 & 0.674 & 0.481 & 0.318 & 0.793\\
 & $R_{\text{BERT--Base}}$ & 0.383 & 0.899 & 0.877 & 0.683 & 0.486 & 0.100 & 0.804\\
 & $F_{\text{BERT--Base}}$ & 0.388 & 0.903 & 0.879 & 0.678 & 0.484 & 0.331 & 0.808\\
 & $P_{\text{BERT--Base}}$ (idf) & 0.390 & 0.902 & 0.877 & 0.681 & 0.475 & 0.318 & 0.786\\
 & $R_{\text{BERT--Base}}$ (idf) & 0.390 & 0.896 & 0.874 & 0.686 & 0.475 & 0.077 & 0.811\\
 & $F_{\text{BERT--Base}}$ (idf) & 0.393 & 0.902 & 0.876 & 0.685 & 0.483 & 0.225 & 0.806\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 0.392 & 0.832 & 0.872 & 0.686 & 0.475 & 0.319 & 0.791\\
 & $R_{\text{BERT--Base--MRPC}}$ & 0.397 & 0.908 & 0.870 & 0.691 & 0.478 & 0.025 & 0.811\\
 & $F_{\text{BERT--Base--MRPC}}$ & 0.398 & 0.907 & 0.872 & 0.690 & 0.481 & 0.335 & 0.806\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.392 & 0.896 & 0.870 & 0.689 & 0.467 & 0.316 & 0.797\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.400 & 0.906 & 0.867 & 0.691 & 0.479 & 0.018 & 0.817\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.400 & 0.905 & 0.869 & 0.693 & 0.475 & 0.097 & 0.812\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 0.398 & 0.901 & 0.880 & 0.678 & 0.481 & 0.327 & 0.799\\
 & $R_{\text{BERT--Large}}$ & 0.391 & 0.897 & 0.879 & 0.690 & \textbf{0.490} & 0.085 & 0.810\\
 & $F_{\text{BERT--Large}}$ & 0.397 & 0.898 & 0.882 & 0.684 & 0.486 & 0.328 & 0.810\\
 & $P_{\text{BERT--Large}}$ (idf) & 0.398 & 0.900 & 0.875 & 0.685 & 0.475 & 0.323 & 0.794\\
 & $R_{\text{BERT--Large}}$ (idf) & 0.395 & 0.895 & 0.873 & 0.692 & 0.488 & 0.080 & 0.813\\
 & $F_{\text{BERT--Large}}$ (idf) & 0.398 & 0.899 & 0.875 & 0.691 & 0.482 & 0.086 & 0.810\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 0.372 & 0.814 & 0.866 & 0.697 & 0.475 & 0.313 & 0.795\\
 & $R_{\text{RoBERTa--Base}}$ & 0.366 & 0.902 & 0.870 & 0.683 & 0.483 & 0.026 & 0.813\\
 & $F_{\text{RoBERTa--Base}}$ & 0.374 & 0.904 & 0.870 & 0.694 & 0.480 & 0.224 & 0.808\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 0.373 & 0.825 & 0.865 & 0.697 & 0.470 & 0.303 & 0.802\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 0.374 & 0.898 & 0.866 & 0.688 & 0.486 & 0.028 & 0.816\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 0.380 & 0.904 & 0.866 & 0.696 & 0.479 & 0.037 & 0.812\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 0.375 & 0.833 & 0.871 & 0.693 & 0.474 & 0.327 & 0.800\\
 & $R_{\text{RoBERTa--Large}}$ & 0.366 & 0.895 & 0.874 & 0.689 & 0.480 & 0.039 & 0.816\\
 & $F_{\text{RoBERTa--Large}}$ & 0.378 & 0.907 & 0.874 & 0.694 & 0.480 & 0.324 & 0.811\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 0.384 & 0.905 & 0.866 & 0.694 & 0.475 & 0.220 & 0.806\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 0.368 & 0.885 & 0.869 & 0.692 & 0.487 & 0.030 & \textbf{0.819}\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 0.382 & 0.907 & 0.868 & 0.696 & 0.484 & 0.048 & 0.815\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.383 & \textbf{0.909} & 0.880 & 0.698 & 0.480 & 0.323 & 0.795\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.378 & 0.880 & 0.877 & 0.692 & 0.481 & 0.078 & 0.811\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.385 & 0.909 & 0.879 & 0.697 & 0.484 & 0.286 & 0.809\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.389 & 0.905 & 0.874 & 0.698 & 0.478 & 0.268 & 0.803\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.380 & 0.874 & 0.870 & 0.691 & 0.483 & 0.079 & 0.814\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.387 & 0.906 & 0.872 & 0.696 & 0.482 & 0.082 & 0.811\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 0.385 & 0.875 & 0.869 & 0.692 & 0.469 & 0.342 & 0.796\\
 & $R_{\text{XLNET--Base}}$ & 0.381 & 0.907 & 0.869 & 0.693 & 0.477 & 0.026 & 0.809\\
 & $F_{\text{XLNET--Base}}$ & 0.385 & 0.907 & 0.871 & 0.694 & 0.476 & 0.128 & 0.810\\
 & $P_{\text{XLNET--Base}}$ (idf) & 0.381 & 0.904 & 0.864 & \textbf{0.699} & 0.464 & 0.289 & 0.794\\
 & $R_{\text{XLNET--Base}}$ (idf) & 0.384 & 0.903 & 0.863 & 0.696 & 0.479 & 0.013 & 0.812\\
 & $F_{\text{XLNET--Base}}$ (idf) & 0.384 & 0.905 & 0.864 & 0.699 & 0.472 & 0.032 & 0.809\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 0.392 & 0.844 & 0.873 & 0.689 & 0.367 & 0.338 & 0.799\\
 & $R_{\text{XLNET--Large}}$ & 0.389 & 0.905 & 0.871 & 0.690 & 0.482 & 0.031 & 0.800\\
 & $F_{\text{XLNET--Large}}$ & 0.393 & 0.907 & 0.876 & 0.691 & 0.483 & \textbf{0.348} & 0.812\\
 & $P_{\text{XLNET--Large}}$ (idf) & 0.393 & 0.899 & 0.870 & 0.694 & 0.387 & 0.333 & 0.794\\
 & $R_{\text{XLNET--Large}}$ (idf) & 0.395 & 0.901 & 0.868 & 0.690 & 0.483 & 0.023 & 0.810\\
 & $F_{\text{XLNET--Large}}$ (idf) & 0.396 & 0.906 & 0.870 & 0.693 & 0.478 & 0.128 & 0.811\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 0.394 & 0.891 & 0.880 & 0.685 & 0.476 & 0.322 & 0.802\\
 & $R_{\text{XLM--En}}$ & 0.401 & 0.903 & 0.875 & 0.692 & 0.483 & 0.082 & 0.803\\
 & $F_{\text{XLM--En}}$ & 0.400 & 0.909 & 0.878 & 0.689 & 0.483 & 0.234 & 0.811\\
 & $P_{\text{XLM--En}}$ (idf) & 0.391 & 0.903 & 0.874 & 0.684 & 0.480 & 0.293 & 0.797\\
 & $R_{\text{XLM--En}}$ (idf) & 0.402 & 0.900 & 0.868 & 0.688 & 0.477 & 0.068 & 0.806\\
 & $F_{\text{XLM--En}}$ (idf) & 0.398 & 0.905 & 0.871 & 0.688 & 0.487 & 0.079 & 0.809\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & cs-en & de-en & et-en & fi-en & ru-en & tr-en & zh-en\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 3.85 & 0.45 & 1.01 & 2.17 & 2.34 & 4.48 & 3.19\\
 & \textsc{CDER}\xspace & 3.88 & 0.43 & 0.87 & 1.33 & 2.30 & 4.58 & 3.43\\
 & \textsc{CharacTER}\xspace & 3.77 & 0.49 & 0.94 & 2.07 & 2.25 & 4.07 & 3.37\\
 & \textsc{ITER}\xspace & 3.55 & 0.46 & 1.25 & 1.43 & 4.65 & 3.11 & 2.92\\
 & \textsc{Meteor++}\xspace & 3.70 & 0.41 & 0.69 & 1.13 & 2.28 & 1.40 & 3.50\\
 & \textsc{NIST}\xspace & 3.93 & 0.49 & 1.10 & 1.19 & 2.36 & 1.42 & 3.92\\
 & \textsc{PER}\xspace & 2.02 & 0.46 & 1.71 & 1.49 & 2.25 & 4.22 & 3.20\\
 & \textsc{TER}\xspace & 3.86 & 0.43 & 1.14 & 1.14 & 4.34 & 5.18 & 3.82\\
 & \textsc{UHH\_TSKM}\xspace & 3.98 & 0.40 & 1.27 & 1.10 & 2.23 & 4.26 & 3.47\\
 & \textsc{WER}\xspace & 3.85 & 0.44 & 1.48 & 1.18 & 4.87 & 5.96 & 3.72\\
 & \textsc{YiSi-0}\xspace & 3.81 & 0.48 & 0.72 & 1.20 & 1.75 & 1.40 & 3.44\\
 & \textsc{YiSi-1}\xspace & 3.88 & 0.44 & 0.65 & 1.13 & 2.17 & 1.32 & 3.40\\
 & \textsc{YiSi-1 srl}\xspace & 3.67 & 0.41 & 0.64 & 1.20 & 2.15 & 1.31 & 3.55\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 3.82 & 0.41 & 0.79 & 1.08 & 1.92 & 1.96 & 3.43\\
 & \textsc{BLEND}\xspace & 3.77 & 0.41 & 0.66 & 1.09 & 2.21 & 1.28 & 3.46\\
 & \textsc{RUSE}\xspace & 3.13 & \textbf{0.32} & 0.64 & 1.03 & 1.51 & 1.94 & 3.15\\
\midrule
\multirow{54}{*}{ Pre-Trained } & $P_{\text{BERT--Base}}$ & 3.97 & 0.36 & 0.72 & 1.16 & 2.20 & 1.25 & 3.26\\
 & $R_{\text{BERT--Base}}$ & 1.51 & 0.43 & 0.60 & 1.65 & 1.33 & 1.34 & 3.50\\
 & $F_{\text{BERT--Base}}$ & 3.70 & 0.36 & 0.59 & 1.08 & 1.92 & 1.27 & 3.38\\
 & $P_{\text{BERT--Base}}$ (idf) & 3.94 & 0.36 & 0.64 & 1.18 & 2.06 & 2.55 & 3.54\\
 & $R_{\text{BERT--Base}}$ (idf) & 1.54 & 0.43 & 0.63 & 1.87 & 1.12 & 5.96 & 3.38\\
 & $F_{\text{BERT--Base}}$ (idf) & 2.75 & 0.39 & 0.60 & 1.10 & 1.38 & 1.26 & 3.51\\
\cmidrule{2-9}
 & $P_{\text{BERT--Base--MRPC}}$ & 4.02 & 0.35 & 0.74 & 1.15 & 1.09 & 3.33 & 3.06\\
 & $R_{\text{BERT--Base--MRPC}}$ & 2.66 & 0.43 & 0.62 & 1.75 & 1.10 & 5.64 & 3.34\\
 & $F_{\text{BERT--Base--MRPC}}$ & 3.89 & 0.36 & 0.60 & 1.09 & 1.08 & 3.82 & 3.23\\
 & $P_{\text{BERT--Base--MRPC}}$ (idf) & 4.02 & 0.35 & 0.67 & 1.18 & 1.48 & 3.30 & 3.49\\
 & $R_{\text{BERT--Base--MRPC}}$ (idf) & 1.63 & 0.43 & 0.65 & 1.93 & 1.13 & 7.26 & 3.13\\
 & $F_{\text{BERT--Base--MRPC}}$ (idf) & 3.86 & 0.38 & 0.61 & 1.11 & 1.14 & 4.24 & 3.28\\
\cmidrule{2-9}
 & $P_{\text{BERT--Large}}$ & 3.82 & 0.34 & 0.66 & 1.12 & 2.10 & 1.31 & 3.60\\
 & $R_{\text{BERT--Large}}$ & 1.49 & 0.40 & 0.59 & 1.56 & 1.17 & 1.35 & 3.61\\
 & $F_{\text{BERT--Large}}$ & 1.71 & 0.35 & \textbf{0.58} & 1.08 & 1.65 & 1.29 & 3.60\\
 & $P_{\text{BERT--Large}}$ (idf) & 3.74 & 0.35 & 0.65 & 1.12 & 1.90 & 1.98 & 3.77\\
 & $R_{\text{BERT--Large}}$ (idf) & 1.51 & 0.42 & 0.62 & 1.86 & 1.10 & 5.84 & 3.21\\
 & $F_{\text{BERT--Large}}$ (idf) & 1.49 & 0.38 & 0.60 & 1.17 & 1.24 & 1.96 & 3.53\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Base}}$ & 3.89 & 0.37 & 0.75 & 1.18 & 1.07 & 3.45 & 2.62\\
 & $R_{\text{RoBERTa--Base}}$ & 1.92 & 0.39 & 0.64 & 1.57 & 1.11 & 5.75 & 3.13\\
 & $F_{\text{RoBERTa--Base}}$ & 3.56 & 0.37 & 0.59 & 1.10 & 1.08 & 3.79 & 2.90\\
 & $P_{\text{RoBERTa--Base}}$ (idf) & 3.89 & 0.38 & 0.67 & 1.20 & 1.30 & 3.27 & 3.47\\
 & $R_{\text{RoBERTa--Base}}$ (idf) & 1.61 & 0.42 & 0.67 & 1.65 & 1.14 & 6.55 & 2.95\\
 & $F_{\text{RoBERTa--Base}}$ (idf) & 3.18 & 0.38 & 0.60 & 1.11 & 1.13 & 6.54 & 3.11\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large}}$ & 3.64 & 0.36 & 0.71 & 1.10 & \textbf{1.03} & 2.69 & \textbf{2.57}\\
 & $R_{\text{RoBERTa--Large}}$ & 1.60 & 0.37 & 0.64 & 1.51 & 1.09 & 3.91 & 3.27\\
 & $F_{\text{RoBERTa--Large}}$ & 2.38 & 0.35 & 0.58 & 1.06 & 1.05 & 3.57 & 2.95\\
 & $P_{\text{RoBERTa--Large}}$ (idf) & 2.70 & 0.36 & 0.69 & 1.13 & 1.08 & 3.18 & 2.89\\
 & $R_{\text{RoBERTa--Large}}$ (idf) & 1.55 & 0.39 & 0.66 & 1.59 & 1.10 & 6.66 & 3.18\\
 & $F_{\text{RoBERTa--Large}}$ (idf) & 1.68 & 0.37 & 0.59 & 1.08 & 1.08 & 5.58 & 2.91\\
\cmidrule{2-9}
 & $P_{\text{RoBERTa--Large--MNLI}}$ & 2.14 & 0.35 & 0.61 & 1.07 & 1.09 & \textbf{1.21} & 3.35\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ & 1.45 & 0.37 & 0.64 & 1.49 & 1.10 & 4.42 & 3.55\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ & \textbf{1.42} & 0.35 & 0.59 & 1.07 & 1.07 & 1.27 & 3.41\\
 & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 1.55 & 0.35 & 0.60 & 1.08 & 1.12 & 1.54 & 3.87\\
 & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 1.45 & 0.39 & 0.64 & 1.65 & 1.09 & 5.89 & 3.32\\
 & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 1.42 & 0.36 & 0.60 & 1.10 & 1.08 & 3.80 & 3.45\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Base}}$ & 3.90 & 0.37 & 0.68 & 1.07 & 1.16 & 2.47 & 2.91\\
 & $R_{\text{XLNET--Base}}$ & 1.71 & 0.45 & 0.72 & 1.58 & 1.07 & 6.29 & 3.36\\
 & $F_{\text{XLNET--Base}}$ & 3.78 & 0.39 & 0.62 & 1.05 & 1.07 & 3.60 & 3.20\\
 & $P_{\text{XLNET--Base}}$ (idf) & 3.90 & 0.46 & 0.65 & 1.08 & 2.93 & 3.30 & 3.39\\
 & $R_{\text{XLNET--Base}}$ (idf) & 1.51 & 0.45 & 0.82 & 1.78 & 1.12 & 10.77 & 3.13\\
 & $F_{\text{XLNET--Base}}$ (idf) & 3.67 & 0.42 & 0.66 & 1.11 & 1.22 & 7.13 & 3.23\\
\cmidrule{2-9}
 & $P_{\text{XLNET--Large}}$ & 3.94 & 0.37 & 0.71 & 1.10 & 21.10 & 1.85 & 2.90\\
 & $R_{\text{XLNET--Large}}$ & 2.23 & 0.41 & 0.69 & 1.34 & 1.07 & 4.46 & 3.40\\
 & $F_{\text{XLNET--Large}}$ & 3.84 & 0.36 & 0.60 & \textbf{1.03} & 1.07 & 3.38 & 3.22\\
 & $P_{\text{XLNET--Large}}$ (idf) & 3.92 & 0.41 & 0.64 & 1.12 & 21.10 & 3.24 & 3.37\\
 & $R_{\text{XLNET--Large}}$ (idf) & 1.60 & 0.43 & 0.78 & 1.70 & 1.09 & 6.13 & 3.20\\
 & $F_{\text{XLNET--Large}}$ (idf) & 3.80 & 0.38 & 0.63 & 1.06 & 1.09 & 3.72 & 3.25\\
\cmidrule{2-9}
 & $P_{\text{XLM--En}}$ & 3.88 & 0.33 & 0.75 & 1.16 & 2.16 & 1.28 & 3.29\\
 & $R_{\text{XLM--En}}$ & 1.98 & 0.41 & 0.60 & 1.41 & 1.21 & 3.30 & 3.47\\
 & $F_{\text{XLM--En}}$ & 3.78 & 0.36 & 0.61 & 1.09 & 1.71 & 1.30 & 3.40\\
 & $P_{\text{XLM--En}}$ (idf) & 3.84 & 0.36 & 0.69 & 1.17 & 1.86 & 1.33 & 3.47\\
 & $R_{\text{XLM--En}}$ (idf) & 1.70 & 0.42 & 0.63 & 1.55 & 1.11 & 5.87 & 3.36\\
 & $F_{\text{XLM--En}}$ (idf) & 3.72 & 0.40 & 0.62 & 1.14 & 1.32 & 4.15 & 3.43\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.151 & 0.611 & 0.617 & 0.087 & 0.519 & 0.029 & 0.515\\
 & \textsc{CDER}\xspace & 0.163 & 0.663 & 0.731 & 0.081 & 0.541 & 0.032 & 0.552\\
 & \textsc{CharacTER}\xspace & 0.135 & \textbf{0.737} & 0.639 & \textbf{0.492} & 0.543 & 0.027 & \textbf{0.667}\\
 & \textsc{ITER}\xspace & 0.000 & 0.691 & 0.734 & 0.112 & 0.534 & 0.031 & --\\
 & \textsc{Meteor++}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{NIST}\xspace & 0.182 & 0.662 & 0.549 & 0.083 & 0.537 & 0.033 & 0.553\\
 & \textsc{PER}\xspace & 0.179 & 0.555 & 0.454 & 0.062 & 0.535 & 0.032 & 0.539\\
 & \textsc{TER}\xspace & 0.175 & 0.657 & 0.550 & 0.065 & 0.545 & 0.029 & 0.551\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & 0.155 & 0.643 & 0.552 & 0.067 & 0.538 & 0.029 & 0.546\\
 & \textsc{YiSi-0}\xspace & 0.154 & 0.674 & 0.622 & 0.356 & 0.523 & 0.383 & 0.600\\
 & \textsc{YiSi-1}\xspace & 0.178 & 0.670 & 0.674 & 0.230 & 0.548 & \textbf{0.396} & 0.595\\
 & \textsc{YiSi-1 srl}\xspace & -- & 0.708 & -- & -- & -- & -- & 0.537\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.174 & 0.670 & 0.662 & 0.113 & 0.555 & 0.296 & 0.531\\
 & \textsc{BLEND}\xspace & -- & -- & -- & -- & \textbf{0.559} & -- & --\\
 & \textsc{RUSE}\xspace & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & 0.181 & 0.665 & 0.771 & 0.077 & 0.550 & 0.373 & 0.550\\
 & $R_{\text{BERT--Multi}}$ & 0.184 & 0.728 & 0.722 & 0.146 & 0.544 & 0.031 & 0.657\\
 & $F_{\text{BERT--Multi}}$ & 0.185 & 0.703 & 0.764 & 0.081 & 0.548 & 0.032 & 0.629\\
 & $P_{\text{BERT--Multi}}$ (idf) & 0.175 & 0.713 & 0.769 & 0.080 & 0.542 & 0.031 & 0.549\\
 & $R_{\text{BERT--Multi}}$ (idf) & 0.177 & 0.725 & 0.752 & 0.178 & 0.538 & 0.031 & 0.628\\
 & $F_{\text{BERT--Multi}}$ (idf) & 0.178 & 0.721 & 0.766 & 0.081 & 0.543 & 0.030 & 0.594\\
\cmidrule{2-9}
 & $P_{\text{XLM--100}}$ & 0.175 & 0.669 & 0.748 & 0.079 & 0.550 & 0.314 & 0.582\\
 & $R_{\text{XLM--100}}$ & \textbf{0.195} & 0.671 & 0.770 & 0.222 & 0.555 & 0.034 & 0.658\\
 & $F_{\text{XLM--100}}$ & 0.187 & 0.670 & \textbf{0.775} & 0.099 & 0.552 & 0.034 & 0.615\\
 & $P_{\text{XLM--100}}$ (idf) & 0.163 & 0.664 & 0.750 & 0.091 & 0.550 & 0.288 & 0.578\\
 & $R_{\text{XLM--100}}$ (idf) & 0.191 & 0.681 & 0.770 & 0.231 & 0.548 & 0.033 & 0.645\\
 & $F_{\text{XLM--100}}$ (idf) & 0.180 & 0.672 & 0.774 & 0.127 & 0.550 & 0.033 & 0.616\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 0.363 & 0.764 & 0.766 & 0.323 & 0.714 & 0.205 & 0.666\\
 & \textsc{CDER}\xspace & 0.371 & 0.803 & 0.851 & 0.319 & 0.729 & 0.210 & 0.700\\
 & \textsc{CharacTER}\xspace & 0.346 & \textbf{0.853} & 0.781 & \textbf{0.667} & 0.732 & 0.205 & \textbf{0.809}\\
 & \textsc{ITER}\xspace & 0.044 & 0.825 & 0.853 & 0.365 & 0.717 & 0.210 & --\\
 & \textsc{Meteor++}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{NIST}\xspace & 0.393 & 0.803 & 0.710 & 0.326 & 0.726 & 0.211 & 0.698\\
 & \textsc{PER}\xspace & 0.387 & 0.719 & 0.624 & 0.301 & 0.725 & 0.211 & 0.678\\
 & \textsc{TER}\xspace & 0.384 & 0.798 & 0.708 & 0.305 & 0.733 & 0.209 & 0.695\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & 0.367 & 0.787 & 0.710 & 0.308 & 0.728 & 0.209 & 0.696\\
 & \textsc{YiSi-0}\xspace & 0.370 & 0.811 & 0.775 & 0.553 & 0.715 & 0.602 & 0.753\\
 & \textsc{YiSi-1}\xspace & 0.390 & 0.808 & 0.811 & 0.439 & 0.735 & \textbf{0.612} & 0.750\\
 & \textsc{YiSi-1 srl}\xspace & -- & 0.835 & -- & -- & -- & -- & 0.691\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 0.388 & 0.808 & 0.804 & 0.353 & 0.739 & 0.507 & 0.683\\
 & \textsc{BLEND}\xspace & -- & -- & -- & -- & \textbf{0.742} & -- & --\\
 & \textsc{RUSE}\xspace & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & 0.395 & 0.805 & 0.876 & 0.314 & 0.736 & 0.586 & 0.694\\
 & $R_{\text{BERT--Multi}}$ & 0.401 & 0.849 & 0.844 & 0.368 & 0.732 & 0.212 & 0.802\\
 & $F_{\text{BERT--Multi}}$ & 0.400 & 0.832 & 0.872 & 0.317 & 0.735 & 0.214 & 0.775\\
 & $P_{\text{BERT--Multi}}$ (idf) & 0.390 & 0.839 & 0.875 & 0.320 & 0.730 & 0.213 & 0.691\\
 & $R_{\text{BERT--Multi}}$ (idf) & 0.395 & 0.847 & 0.864 & 0.398 & 0.727 & 0.212 & 0.776\\
 & $F_{\text{BERT--Multi}}$ (idf) & 0.395 & 0.844 & 0.873 & 0.319 & 0.730 & 0.212 & 0.739\\
\cmidrule{2-9}
 & $P_{\text{XLM--100}}$ & 0.391 & 0.808 & 0.862 & 0.316 & 0.735 & 0.522 & 0.733\\
 & $R_{\text{XLM--100}}$ & \textbf{0.413} & 0.809 & 0.876 & 0.435 & 0.738 & 0.216 & 0.803\\
 & $F_{\text{XLM--100}}$ & 0.404 & 0.809 & \textbf{0.878} & 0.333 & 0.737 & 0.216 & 0.767\\
 & $P_{\text{XLM--100}}$ (idf) & 0.377 & 0.805 & 0.863 & 0.326 & 0.735 & 0.497 & 0.729\\
 & $R_{\text{XLM--100}}$ (idf) & 0.409 & 0.816 & 0.876 & 0.444 & 0.733 & 0.214 & 0.793\\
 & $F_{\text{XLM--100}}$ (idf) & 0.396 & 0.810 & 0.878 & 0.355 & 0.735 & 0.214 & 0.767\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
Setting & Metric & en-cs & en-de & en-et & en-fi & en-ru & en-tr & en-zh\\
\midrule
\multirow{13}{*}{Unsupervised}
 & \textsc{BLEU}\xspace & 1.26 & 6.36 & 2.59 & 0.92 & 0.76 & 9.40 & 3.01\\
 & \textsc{CDER}\xspace & 1.25 & 6.70 & 1.90 & 1.41 & 0.87 & 9.37 & 1.75\\
 & \textsc{CharacTER}\xspace & 1.23 & 6.90 & 2.19 & 4.35 & 0.93 & 5.22 & 1.64\\
 & \textsc{ITER}\xspace & 1.25 & 9.14 & 2.52 & 1.52 & 1.35 & 7.33 & --\\
 & \textsc{Meteor++}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{NIST}\xspace & 1.24 & 5.28 & 2.55 & 1.02 & 0.75 & 8.82 & 3.34\\
 & \textsc{PER}\xspace & 1.25 & 6.62 & 4.92 & 7.43 & 0.68 & 9.76 & 2.31\\
 & \textsc{TER}\xspace & 1.21 & 6.02 & 4.34 & 2.17 & 0.73 & 8.80 & 1.43\\
 & \textsc{UHH\_TSKM}\xspace & -- & -- & -- & -- & -- & -- & --\\
 & \textsc{WER}\xspace & 1.22 & 6.15 & 4.19 & 2.43 & 0.72 & 9.28 & 1.49\\
 & \textsc{YiSi-0}\xspace & 1.25 & 6.62 & 1.53 & 1.46 & 0.75 & 3.47 & 2.87\\
 & \textsc{YiSi-1}\xspace & 1.22 & 6.27 & 1.21 & 1.13 & 0.71 & 3.51 & 3.33\\
 & \textsc{YiSi-1 srl}\xspace & -- & 6.57 & -- & -- & -- & -- & 3.71\\
\midrule
\multirow{3}{*}{Supervised}
 & \textsc{BEER}\xspace & 1.21 & 5.96 & 1.84 & 0.77 & 0.74 & 3.36 & 1.96\\
 & \textsc{BLEND}\xspace & -- & -- & -- & -- & 0.71 & -- & --\\
 & \textsc{RUSE}\xspace & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{12}{*}{ Pre-Trained } & $P_{\text{BERT--Multi}}$ & 1.17 & 3.27 & 1.38 & 1.24 & 0.75 & 4.14 & 2.08\\
 & $R_{\text{BERT--Multi}}$ & 1.16 & 6.68 & \textbf{0.77} & 0.94 & 0.68 & 3.22 & \textbf{1.31}\\
 & $F_{\text{BERT--Multi}}$ & 1.15 & 5.17 & 0.90 & 0.98 & 0.71 & 3.26 & 1.62\\
 & $P_{\text{BERT--Multi}}$ (idf) & 1.14 & \textbf{3.82} & 1.66 & 1.27 & 0.76 & 4.57 & 2.04\\
 & $R_{\text{BERT--Multi}}$ (idf) & 1.15 & 6.97 & 0.83 & 3.65 & 0.68 & 3.32 & 1.37\\
 & $F_{\text{BERT--Multi}}$ (idf) & \textbf{1.14} & 5.63 & 1.13 & 1.19 & 0.71 & 3.38 & 1.58\\
\cmidrule{2-9}
 & $P_{\text{XLM--100}}$ & 1.22 & 6.30 & 1.14 & 0.79 & 0.74 & 3.73 & 2.21\\
 & $R_{\text{XLM--100}}$ & 1.18 & 6.89 & 0.76 & 0.77 & 0.66 & 3.26 & 1.68\\
 & $F_{\text{XLM--100}}$ & 1.19 & 6.44 & 0.82 & 0.76 & 0.69 & \textbf{3.21} & 1.57\\
 & $P_{\text{XLM--100}}$ (idf) & 1.21 & 6.61 & 1.07 & 0.78 & 0.72 & 5.59 & 2.02\\
 & $R_{\text{XLM--100}}$ (idf) & 1.19 & 7.07 & 0.77 & 0.77 & \textbf{0.66} & 3.33 & 1.60\\
 & $F_{\text{XLM--100}}$ (idf) & 1.20 & 6.57 & 0.86 & \textbf{0.76} & 0.68 & 3.28 & 1.56\\
\bottomrule
\end{tabular}
\begin{tabular}{ccc}
    \toprule
    Metric & M1 & M2 \\
    \midrule
    \bleu-1 & 0.124$^*$ & 0.135$^*$ \\
    \bleu-2 & 0.037$^*$ & 0.048$^*$ \\
    \bleu-3 & 0.004$^*$ & 0.016$^*$ \\
    \bleu-4 & -0.019$^*$ & -0.005$^*$ \\
    \meteor & 0.606$^*$ & 0.594$^*$ \\
    \rouge-L & 0.090$^*$ & 0.096$^*$ \\
    \metric{CIDEr} & 0.438$^*$ & 0.440$^*$ \\
    \spice & 0.759$^*$ & 0.750$^*$ \\
    \leic & \textbf{0.939}$^*$ & \textbf{0.949}$^*$ \\
    \metric{BEER} & 0.491 & 0.562 \\
    \metric{EED} & 0.545 & 0.599 \\
    \metric{chrF++} & 0.702 & 0.729 \\
    \metric{CharacTER} & 0.800 & 0.801 \\
    \midrule
    $P_{\text{BERT--Base}}$ & 0.313 & 0.344 \\
    $R_{\text{BERT--Base}}$ & 0.679 & 0.622 \\
    $F_{\text{BERT--Base}}$ & 0.531 & 0.519 \\
    $P_{\text{BERT--Base}}$ (idf) & 0.243 & 0.286 \\
    $R_{\text{BERT--Base}}$ (idf) & 0.834 & 0.783 \\
    $F_{\text{BERT--Base}}$ (idf) & 0.579 & 0.581 \\
    \midrule
    $P_{\text{BERT--Base--MRPC}}$ & 0.252 & 0.331 \\
    $R_{\text{BERT--Base--MRPC}}$ & 0.644 & 0.641 \\
    $F_{\text{BERT--Base--MRPC}}$ & 0.470 & 0.512 \\
    $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.264 & 0.300 \\
    $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.794 & 0.767 \\
    $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.575 & 0.583 \\
    \midrule
    $P_{\text{BERT--Large}}$ & 0.454 & 0.486 \\
    $R_{\text{BERT--Large}}$ & 0.756 & 0.697 \\
    $F_{\text{BERT--Large}}$ & 0.649 & 0.634 \\
    $P_{\text{BERT--Large}}$ (idf) & 0.327 & 0.372 \\
    $R_{\text{BERT--Large}}$ (idf) & 0.873 & 0.821 \\
    $F_{\text{BERT--Large}}$ (idf) & 0.645 & 0.647 \\
    \midrule
    $P_{\text{RoBERTa--Base}}$ & -0.223 & -0.179 \\
    $R_{\text{RoBERTa--Base}}$ & 0.827 & 0.800 \\
    $F_{\text{RoBERTa--Base}}$ & 0.176 & 0.191 \\
    $P_{\text{RoBERTa--Base}}$ (idf) & -0.256 & -0.267 \\
    $R_{\text{RoBERTa--Base}}$ (idf) & 0.901 & 0.869 \\
    $F_{\text{RoBERTa--Base}}$ (idf) & 0.188 & 0.157 \\
    \midrule
    $P_{\text{RoBERTa--Large}}$ & -0.105 & -0.041 \\
    $R_{\text{RoBERTa--Large}}$ & 0.888 & 0.863 \\
    $F_{\text{RoBERTa--Large}}$ & 0.322 & 0.350 \\
    $P_{\text{RoBERTa--Large}}$ (idf) & 0.063 & -0.011 \\
    $R_{\text{RoBERTa--Large}}$ (idf) & \textbf{0.917} & \textbf{0.889} \\
    $F_{\text{RoBERTa--Large}}$ (idf) & 0.519 & 0.453 \\
    \midrule
    $P_{\text{RoBERTa--Large--MNLI}}$ & 0.129 & 0.208 \\
    $R_{\text{RoBERTa--Large--MNLI}}$ & 0.820 & 0.823 \\
    $F_{\text{RoBERTa--Large--MNLI}}$ & 0.546 & 0.592 \\
    $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.081 & 0.099 \\
    $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.906 & 0.875 \\
    $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.605 & 0.596 \\
    \midrule
    $P_{\text{XLNet--Base}}$ & -0.046 & 0.080 \\
    $R_{\text{XLNet--Base}}$ & 0.409 & 0.506 \\
    $F_{\text{XLNet--Base}}$ & 0.146 & 0.265 \\
    $P_{\text{XLNet--Base}}$ (idf) & 0.006 & 0.145 \\
    $R_{\text{XLNet--Base}}$ (idf) & 0.655 & 0.720 \\
    $F_{\text{XLNet--Base}}$ (idf) & 0.270 & 0.391 \\
    \midrule
    $P_{\text{XLNet--Large}}$ & -0.188 & -0.115 \\
    $R_{\text{XLNet--Large}}$ & 0.178 & 0.195 \\
    $F_{\text{XLNet--Large}}$ & -0.014 & 0.036 \\
    $P_{\text{XLNet--Large}}$ (idf) & -0.186 & -0.072 \\
    $R_{\text{XLNet--Large}}$ (idf) & 0.554 & 0.555 \\
    $F_{\text{XLNet--Large}}$ (idf) & 0.151 & 0.234 \\
    \midrule
    $P_{\text{XLM--En}}$ & 0.230 & 0.220 \\
    $R_{\text{XLM--En}}$ & 0.333 & 0.263 \\
    $F_{\text{XLM--En}}$ & 0.297 & 0.243 \\
    $P_{\text{XLM--En}}$ (idf) & 0.266 & 0.275 \\
    $R_{\text{XLM--En}}$ (idf) & 0.700 & 0.640 \\
    $F_{\text{XLM--En}}$ (idf) & 0.499 & 0.470 \\
    \bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
    \toprule
    Type & Method & QQP & PAWS\textsubscript{QQP} \\
    \midrule
    \multirow{3}{*}{ \shortstack[l]{Trained on QQP (supervised)} } & DecAtt & 0.939* & 0.263 \\
    & DIIN & 0.952* & 0.324 \\
    & BERT & \textbf{0.963*} & \textbf{0.351} \\
    \midrule
    \multirow{3}{*}{ \shortstack[l]{Trained on QQP + PAWS\textsubscript{QQP} (supervised)}} & DecAtt & - & 0.511 \\
    & DIIN & - & 0.778 \\
    & BERT & - & \textbf{0.831} \\
    \midrule
    \multirow{64}{*}{ \shortstack[l]{Metric (Not trained on QQP or PAWS\textsubscript{QQP})}} 
    & \bleu-1 & 0.737 & 0.402 \\
    & \bleu-2 & 0.720 & 0.548 \\
    & \bleu-3 & 0.712 & 0.527 \\
    & \bleu-4 & 0.707 & 0.527 \\
    & \metric{Meteor} & 0.755 & 0.532 \\
    & \metric{Rouge-L} & 0.740 & 0.536 \\
    & \metric{chrF++} & 0.577 & 0.608 \\
    & \metric{BEER} & 0.741 & 0.564 \\
    & \metric{EED} & 0.743 & 0.611 \\
    & \metric{CharacTER} &	0.698 & 0.650 \\
    \cmidrule{2-4}
    & $P_{\text{BERT--Base}}$ & 0.750 & 0.654 \\
    & $R_{\text{BERT--Base}}$ & 0.739 & 0.655 \\
    & $F_{\text{BERT--Base}}$ & 0.755 & 0.654 \\
    & $P_{\text{BERT--Base}}$ (idf) & 0.766 & 0.665 \\
    & $R_{\text{BERT--Base}}$ (idf) & 0.752 & 0.665 \\
    & $F_{\text{BERT--Base}}$ (idf) & 0.770 & 0.664 \\
    \cmidrule{2-4}
    & $P_{\text{BERT--Base--MRPC}}$ & 0.742 & 0.615 \\
    & $R_{\text{BERT--Base--MRPC}}$ & 0.729 & 0.617 \\
    & $F_{\text{BERT--Base--MRPC}}$ & 0.746 & 0.614 \\
    & $P_{\text{BERT--Base--MRPC}}$ (idf) & 0.752 & 0.618 \\
    & $R_{\text{BERT--Base--MRPC}}$ (idf) & 0.737 & 0.619 \\
    & $F_{\text{BERT--Base--MRPC}}$ (idf) & 0.756 & 0.617 \\
    \cmidrule{2-4}
    & $P_{\text{BERT--Large}}$ & 0.752 & 0.706 \\
    & $R_{\text{BERT--Large}}$ & 0.740 & 0.710 \\
    & $F_{\text{BERT--Large}}$ & 0.756 & 0.707 \\
    & $P_{\text{BERT--Large}}$ (idf) & 0.766 & 0.713 \\
    & $R_{\text{BERT--Large}}$ (idf) & 0.751 & 0.718 \\
    & $F_{\text{BERT--Large}}$ (idf) & 0.769 & 0.714 \\
    \cmidrule{2-4}
    & $P_{\text{RoBERTa--Base}}$ & 0.746 & 0.657 \\
    & $R_{\text{RoBERTa--Base}}$ & 0.736 & 0.656 \\
    & $F_{\text{RoBERTa--Base}}$ & 0.751 & 0.654 \\
    & $P_{\text{RoBERTa--Base}}$ (idf) & 0.760 & 0.666 \\
    & $R_{\text{RoBERTa--Base}}$ (idf) & 0.745 & 0.666 \\
    & $F_{\text{RoBERTa--Base}}$ (idf) & 0.765 & 0.664 \\
    \cmidrule{2-4}
    & $P_{\text{RoBERTa--Large}}$ & 0.757 & 0.687 \\
    & $R_{\text{RoBERTa--Large}}$ & 0.744 & 0.685 \\
    & $F_{\text{RoBERTa--Large}}$ & 0.761 & 0.685 \\
    & $P_{\text{RoBERTa--Large}}$ (idf) & 0.773 & 0.691 \\
    & $R_{\text{RoBERTa--Large}}$ (idf) & 0.757 & 0.697 \\
    & $F_{\text{RoBERTa--Large}}$ (idf) & 0.777 & 0.693 \\
    \cmidrule{2-4}
    & $P_{\text{RoBERTa--Large--MNLI}}$ & 0.763 & 0.767 \\
    & $R_{\text{RoBERTa--Large--MNLI}}$ & 0.750 & 0.772 \\
    & $F_{\text{RoBERTa--Large--MNLI}}$ & 0.766 & \textbf{0.770} \\
    & $P_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.783 & 0.756 \\
    & $R_{\text{RoBERTa--Large--MNLI}}$ (idf) & 0.767 & 0.764 \\
    & $F_{\text{RoBERTa--Large--MNLI}}$ (idf) & \textbf{0.784} & 0.759 \\
    \cmidrule{2-4}
    & $P_{\text{XLNet--Base}}$ & 0.737 & 0.603 \\
    & $R_{\text{XLNet--Base}}$ & 0.731 & 0.607 \\
    & $F_{\text{XLNet--Base}}$ & 0.739 & 0.605 \\
    & $P_{\text{XLNet--Base}}$ (idf) & 0.751 & 0.625 \\
    & $R_{\text{XLNet--Base}}$ (idf) & 0.743 & 0.630 \\
    & $F_{\text{XLNet--Base}}$ (idf) & 0.751 & 0.626 \\
    \cmidrule{2-4}
    & $P_{\text{XLNet--Large}}$ & 0.742 & 0.593 \\
    & $R_{\text{XLNet--Large}}$ & 0.734 & 0.598 \\
    & $F_{\text{XLNet--Large}}$ & 0.744 & 0.596 \\
    & $P_{\text{XLNet--Large}}$ (idf) & 0.759 & 0.604 \\
    & $R_{\text{XLNet--Large}}$ (idf) & 0.749 & 0.610 \\
    & $F_{\text{XLNet--Large}}$ (idf) & 0.760 & 0.606 \\
    \cmidrule{2-4}
    & $P_{\text{XLM--En}}$ & 0.734 & 0.600 \\
    & $R_{\text{XLM--En}}$ & 0.725 & 0.604 \\
    & $F_{\text{XLM--En}}$ & 0.737 & 0.602 \\
    & $P_{\text{XLM--En}}$ (idf) & 0.757 & 0.596 \\
    & $R_{\text{XLM--En}}$ (idf) & 0.745 & 0.603 \\
    & $F_{\text{XLM--En}}$ (idf) & 0.759 & 0.600 \\
    \bottomrule
\end{tabular}
